LinearKnot: Linear-Time Approximation of the Pseudoknot Partition Function

Pseudoknots, where two or more helices cross, are central to many functional RNAs, including frameshifting signals, telomerase RNA, riboswitches and viral genomes. With arbitrary pseudoknots, finding the minimum free energy structure is NP-hard, so most RNA secondary structure prediction tools only consider pseudoknot-free structures. Dirks and Pierce (DP03) pioneered the first pseudoknot partition function, which underlies NUPACK's pseudoknot model, but it takes $O(n^5)$ time and $O(n^4)$ memory, making it practical only for very short sequences. Linear-time approximate dynamic programming, as in LinearFold and LinearPartition, does not transfer easily to DP03: a partial pseudoknot leaves a gap filled by its crossing partner, whose complementary sequence may still lie ahead of the scan, so it cannot be ranked by its inside weight. We present LinearKnot, a linear-time approximation of DP03 in three passes: (a) LinearPartition gives pseudoknot-free weights; (b) a second pass builds tables that estimate each partial stem's crossing partner; and (c) a third scans a left-to-right reformulation of DP03 that reserves the 5' nucleotides in the pseudoknot helix for subsequent pairing, keeping the states with the largest estimated contribution. Without pruning, this reformulation computes DP03's pseudoknot recursion exactly, so the only approximation is which states the beam keeps. End-to-end, time grows linearly ($n^{1.01}$) and memory marginally above linear ($n^{1.15}$) from 1,000 to 9,392 nt. LinearKnot folds the 9,392 nt Rous sarcoma virus genome in 2.4 hours and 90.5 GB, where exact DP03 would need an estimated 40,000 years and 54 million GB, and matches exact DP03 base-pair probabilities on 418 PseudoBase RNAs with a median RMSD of $9.2\times10^{-7}$. Our code is available at https://github.com/gautammilan/LinearKnot.

==> figs/dp03fig_defs.tex <==
\edef\DPeol{\endlinechar=\the\endlinechar\relax}\endlinechar=-1 %
\providecolor{stemA}{HTML}{3B4FA0}
\providecolor{stemB}{HTML}{B0412E}
\providecolor{dpelim}{HTML}{C65D00}
\providecolor{dpmline}{HTML}{4E8A43}
\providecolor{dphelp}{HTML}{F4E6C8}
\providecommand{\Qg}{Q^{\mathrm{g}}}\providecommand{\Qz}{Q^{\mathrm{z}}}\providecommand{\Qm}{Q^{\mathrm{m}}}
\providecommand{\Qb}{Q^{\mathrm{b}}}\providecommand{\Qp}{Q^{\mathrm{p}}}
\providecommand{\Qgl}{Q^{\mathrm{gl}}}\providecommand{\Qgr}{Q^{\mathrm{gr}}}
\providecommand{\Qgls}{Q^{\mathrm{gls}}}\providecommand{\Qgrs}{Q^{\mathrm{grs}}}
\providecommand{\pair}[2]{#1\cdot #2}\providecommand{\RT}{RT}\providecommand{\Ein}{E^{\mathrm{in}}}\providecommand{\Eout}{E^{\mathrm{out}}}
\providecommand{\DPhl}[1]{{\setlength{\fboxsep}{0.7pt}\colorbox{dpelim!22}{$\textcolor{dpelim!80!black}{#1}$}}}
\tikzset{
  dpbase/.style={line width=0.5pt, black!75},
  dpgap/.style={line width=0.6pt, black!40, densely dotted},
  dphook/.style={line width=0.8pt, dash pattern=on 2.2pt off 1.6pt},
  dpix/.style={below, font=\footnotesize, inner sep=1.1pt, text height=1.45ex, text depth=0.3ex},
  dpixe/.style={dpix, text=dpelim!80!black, fill=dpelim!22, rounded corners=1pt},
  dpnm/.style={above, font=\small, inner sep=1.6pt},
  dpbar/.style={line width=0.6pt},
  dpwt/.style={font=\small, inner sep=0pt},
  dpmap/.style={font=\small, inner sep=0pt},
  dpcost/.style={font=\footnotesize, text=black!60, inner sep=0pt},
  dpnote/.style={font=\footnotesize, text=black!75, inner sep=0pt, align=left},
  dpfut/.style={font=\scriptsize, text=black!60, inner sep=0.8pt, align=left},
  dppanel/.style={right, font=\small, inner sep=0pt},
  dpcard/.style={draw=black!22, line width=0.5pt, rounded corners=3pt},
  dptitle/.style={anchor=west, font=\small, inner sep=0pt},
  dpinfo/.style={anchor=west, font=\footnotesize, inner sep=0pt},
  dpeq/.style={font=\small, inner sep=0pt},
  dpflow/.style={black!38, line width=1.4pt, rounded corners=4pt, -{Latex[length=5pt,width=5.5pt]}},
}
\def\DPstem#1#2#3#4#5#6#7{%
  \fill[#1!9] (#2,0) .. controls (#2,{4*#6/3}) and (#3,{4*#6/3}) .. (#3,0) -- (#5,0)
    .. controls (#5,{4*#7/3}) and (#4,{4*#7/3}) .. (#4,0) -- cycle;
  \draw[#1, line width=0.75pt] (#2,0) .. controls (#2,{4*#6/3}) and (#3,{4*#6/3}) .. (#3,0);
  \draw[#1, line width=0.75pt] (#4,0) .. controls (#4,{4*#7/3}) and (#5,{4*#7/3}) .. (#5,0);}
\def\DPstemD#1#2#3#4#5#6#7{%
  \fill[#1!9] (#2,0) .. controls (#2,{-4*#6/3}) and (#3,{-4*#6/3}) .. (#3,0) -- (#5,0)
    .. controls (#5,{-4*#7/3}) and (#4,{-4*#7/3}) .. (#4,0) -- cycle;
  \draw[#1, line width=0.75pt] (#2,0) .. controls (#2,{-4*#6/3}) and (#3,{-4*#6/3}) .. (#3,0);
  \draw[#1, line width=0.75pt] (#4,0) .. controls (#4,{-4*#7/3}) and (#5,{-4*#7/3}) .. (#5,0);}
\def\DPpair#1#2#3#4{\draw[#1, line width=0.75pt] (#2,0) .. controls (#2,{4*#4/3}) and (#3,{4*#4/3}) .. (#3,0);}
\def\DPbpair#1#2#3{%
  \fill[black!7] (#1,0) .. controls (#1,{4*#3/3}) and (#2,{4*#3/3}) .. (#2,0) -- cycle;
  \draw[black!80, line width=0.75pt] (#1,0) .. controls (#1,{4*#3/3}) and (#2,{4*#3/3}) .. (#2,0);}
\def\DPz#1#2#3{\filldraw[fill=black!14, draw=black!55, line width=0.5pt] (#1,0) -- ({(#1+#2)/2},#3) -- (#2,0) -- cycle;}%
\def\DPq#1#2#3{\filldraw[fill=white, draw=black!70, line width=0.6pt] (#1,0) -- ({(#1+#2)/2},#3) -- (#2,0) -- cycle;}%
\def\DPm#1#2#3{%
  \fill[dpmline!10] (#1,0) -- ({(#1+#2)/2},#3) -- (#2,0) -- cycle;
  \pattern[pattern=north east lines, pattern color=dpmline!75] (#1,0) -- ({(#1+#2)/2},#3) -- (#2,0) -- cycle;
  \draw[dpmline, line width=0.5pt] (#1,0) -- ({(#1+#2)/2},#3) -- (#2,0);}
\def\DPbase#1#2{\draw[dpbase] (#1,0) -- (#2,0);}
\def\DPgapl#1#2{\draw[dpgap] (#1,0) -- (#2,0);}
\def\DPclear#1#2#3{\fill[white] (#1,0) .. controls (#1,{4*#3/3}) and (#2,{4*#3/3}) .. (#2,0) -- cycle;}
\def\DPhookL#1#2#3#4{%
  \pgfmathsetmacro\DPxa{#1+2.0}\pgfmathsetmacro\DPca{\DPxa+0.5523*(#3-\DPxa)}\pgfmathsetmacro\DPcb{0.5523*#4}
  \fill[dphelp] (#1,0) -- (#1,#4) -- (\DPxa,#4) .. controls (\DPca,#4) and (#3,\DPcb) .. (#3,0) -- cycle;
  \draw[dphook, stemA, {Stealth[length=3.2pt,width=3.4pt]}-] (#2,#4) -- (\DPxa,#4) .. controls (\DPca,#4) and (#3,\DPcb) .. (#3,0);}
\def\DPhookR#1#2#3#4{%
  \pgfmathsetmacro\DPxa{#1-2.0}\pgfmathsetmacro\DPca{\DPxa-0.5523*(\DPxa-#3)}\pgfmathsetmacro\DPcb{0.5523*#4}
  \fill[dphelp] (#3,0) .. controls (#3,\DPcb) and (\DPca,#4) .. (\DPxa,#4) -- (#1,#4) -- (#1,0) -- cycle;
  \draw[dphook, stemA, -{Stealth[length=3.2pt,width=3.4pt]}] (#3,0) .. controls (#3,\DPcb) and (\DPca,#4) .. (\DPxa,#4) -- (#2,#4);}
\DPeol


==> figs/fig_dp03_pieces.tex <==
\input{figs/dp03fig_defs}%
\input{figs/l2rfig_defs}%
\begin{tikzpicture}[x=1bp, y=-1bp]
\node[anchor=base west, inner sep=0pt, font=\small] at (-14,8) {(a)};
\path[draw=black!25, line width=0.5bp, dash pattern=on 0.5bp off 1bp] (7.03,66.14) -- (7.03,37.70);
\path[draw=black!25, line width=0.5bp, dash pattern=on 0.5bp off 1bp] (24.04,66.14) -- (24.04,37.70);
\path[draw=black!25, line width=0.5bp, dash pattern=on 0.5bp off 1bp] (54.65,66.14) -- (54.65,21.03);
\path[draw=black!25, line width=0.5bp, dash pattern=on 0.5bp off 1bp] (71.66,66.14) -- (71.66,21.03);
\path[draw=black!25, line width=0.5bp, dash pattern=on 0.5bp off 1bp] (102.28,66.14) -- (102.28,37.70);
\path[draw=black!25, line width=0.5bp, dash pattern=on 0.5bp off 1bp] (119.29,66.14) -- (119.29,37.70);
\path[draw=black!25, line width=0.5bp, dash pattern=on 0.5bp off 1bp] (149.90,66.14) -- (149.90,21.03);
\path[draw=black!25, line width=0.5bp, dash pattern=on 0.5bp off 1bp] (166.91,66.14) -- (166.91,21.03);
\path[draw=black!75, line width=0.5bp] (1.93,66.14) -- (172.01,66.14);
\path[draw=black!75, line width=0.5bp] (7.03,66.14) -- (7.03,63.87);
\path[draw=black!75, line width=0.5bp] (24.04,66.14) -- (24.04,63.87);
\path[draw=black!75, line width=0.5bp] (54.65,66.14) -- (54.65,63.87);
\path[draw=black!75, line width=0.5bp] (71.66,66.14) -- (71.66,63.87);
\path[draw=black!75, line width=0.5bp] (102.28,66.14) -- (102.28,63.87);
\path[draw=black!75, line width=0.5bp] (119.29,66.14) -- (119.29,63.87);
\path[draw=black!75, line width=0.5bp] (149.90,66.14) -- (149.90,63.87);
\path[draw=black!75, line width=0.5bp] (166.91,66.14) -- (166.91,63.87);
\path[fill=black!14, draw=black!55, line width=0.5bp] (27.44,49.13) -- (39.35,41.19) -- (51.25,49.13) -- cycle;
\path[draw=black!75, line width=0.5bp] (27.44,49.13) -- (51.25,49.13);
\path[fill=white] (24.77,59.43) -- (53.92,59.43) -- (53.92,50.16) -- (24.77,50.16) -- cycle;
\path[fill=black!14, draw=black!55, line width=0.5bp] (75.06,49.13) -- (86.97,41.19) -- (98.88,49.13) -- cycle;
\path[draw=black!75, line width=0.5bp] (75.06,49.13) -- (98.88,49.13);
\path[fill=white] (72.41,59.43) -- (101.53,59.43) -- (101.53,50.16) -- (72.41,50.16) -- cycle;
\path[fill=black!14, draw=black!55, line width=0.5bp] (122.69,49.13) -- (134.59,41.19) -- (146.50,49.13) -- cycle;
\path[draw=black!75, line width=0.5bp] (122.69,49.13) -- (146.50,49.13);
\path[fill=white] (119.96,59.43) -- (149.22,59.43) -- (149.22,50.17) -- (119.96,50.17) -- cycle;
\path[draw=stemA, line width=0.75bp] (7.03,37.70) .. controls (7.03,22.59) and (119.29,22.59) .. (119.29,37.70);
\path[draw=stemA, line width=0.75bp] (24.04,37.70) .. controls (24.04,27.87) and (102.28,27.87) .. (102.28,37.70);
\path[draw=black!75, line width=0.5bp] (7.03,37.70) -- (24.04,37.70);
\path[draw=black!75, line width=0.5bp] (102.28,37.70) -- (119.29,37.70);
\path[draw=stemB, line width=0.75bp] (71.66,21.03) .. controls (71.66,11.19) and (149.90,11.19) .. (149.90,21.03);
\path[draw=stemB, line width=0.75bp] (54.65,21.03) .. controls (54.65,4.50) and (166.91,4.50) .. (166.91,21.03);
\path[draw=black!75, line width=0.5bp] (54.65,21.03) -- (71.66,21.03);
\path[draw=black!75, line width=0.5bp] (149.90,21.03) -- (166.91,21.03);
\node[anchor=base west, inner sep=0pt, font=\footnotesize] at (5.72,72.99) {$i$};
\node[anchor=base west, inner sep=0pt, font=\footnotesize] at (21.84,71.28) {$a$};
\node[anchor=base west, inner sep=0pt, font=\footnotesize] at (52.46,73.30) {$x$};
\node[anchor=base west, inner sep=0pt, font=\footnotesize] at (69.69,71.28) {$c$};
\node[anchor=base west, inner sep=0pt, font=\footnotesize] at (99.88,73.30) {$d$};
\node[anchor=base west, inner sep=0pt, font=\footnotesize] at (117.31,71.28) {$e$};
\node[anchor=base west, inner sep=0pt, font=\footnotesize] at (147.41,73.17) {$f$};
\node[anchor=base west, inner sep=0pt, font=\footnotesize] at (164.90,72.99) {$j$};
\node[anchor=base west, inner sep=0pt, font=\footnotesize] at (33.9,55.76) {$F_1$};
\node[anchor=base west, inner sep=0pt, font=\footnotesize] at (81.5,55.76) {$F_2$};
\node[anchor=base west, inner sep=0pt, font=\footnotesize] at (129.1,55.76) {$F_3$};
\node[anchor=base west, inner sep=0pt, font=\small] at (124.38,35.92) {\textcolor{stemA}{\textbf{A}}${=}\Qg_{i,a,d,e}$};
\node[anchor=base west, inner sep=0pt, font=\small] at (172.01,19.19) {\textcolor{stemB}{\textbf{B}}${=}\Qg_{x,c,f,j}$};
\end{tikzpicture}%


==> figs/fig_gap_outside.tex <==
\providecolor{stemA}{HTML}{3B4FA0}
\providecolor{passtwo}{HTML}{C9852B}
\providecolor{stemB}{HTML}{B5402E}
\begin{tikzpicture}[x=1cm, y=1cm, font=\footnotesize]
\tikzset{
  bb/.style={black!75, line width=0.5pt},                         %
  st/.style={stemA, line width=1.0pt},                            %
  cp/.style={passtwo, line width=0.9pt, dash pattern=on 3pt off 2pt}, %
  ix/.style={below, inner sep=1.2pt},                             %
  sc/.style={black!40, densely dashed, line width=0.5pt},         %
  strip/.style={line width=2.4pt},                                %
}
\def\arc#1#2#3#4{\draw[#4] (#1,0) .. controls (#1,{4*#3/3}) and (#2,{4*#3/3}) .. (#2,0);}

\node[anchor=west, font=\small] at (-0.1,2.15) {\textbf{(a)} prefix scoring leaves a gap};
\node[anchor=west, font=\scriptsize] at (-0.1,1.7) {prefix score: $\Cpref(i{-}1)\,\Qg_{i,a,d,e}$};
\def\q{4.9}\def\n{7.4}
\draw[sc] (\q,-2.95) -- (\q,1.35) node[above, inner sep=1pt, text=black!55] {scan at $e$};

\begin{scope}[shift={(0,0.15)}]
  \def\p{1.5}\def\u{2.35}\def\v{3.85}\def\xb{2.8}\def\cb{3.35}%
  \node[anchor=west, text=black!65] at (-0.1,1.0) {small gap, $s_1$};
  \draw[bb] (0,0) -- (\n,0);
  \arc{0.3}{0.85}{0.28}{cp}\arc{6.3}{6.95}{0.28}{cp}
  \arc{\xb}{5.9}{0.95}{cp}\arc{\cb}{5.6}{0.72}{cp}%
  \arc{\p}{\q}{0.78}{st}\arc{\u}{\v}{0.45}{st}
  \draw[stemB, line width=2.2pt] (\xb,0) -- (\cb,0);%
  \draw[strip, stemA!55] (0,-0.32) -- (\u,-0.32);  \draw[strip, stemA!55] (\v,-0.32) -- (\q,-0.32);
  \draw[strip, black!22] (\u,-0.32) -- (\v,-0.32); \draw[strip, black!22] (\q,-0.32) -- (\n,-0.32);
  \foreach \x/\l in {0/1,\p/i_1,\u/a_1,\v/d_1,\q/e,\n/n} \node[ix] at (\x,-0.36) {$\l$};
  \node[ix, text=stemB] at (\xb,-0.36) {$x$};\node[ix, text=stemB] at (\cb,-0.36) {$c$};
\end{scope}
\begin{scope}[shift={(0,-2.15)}]
  \def\p{0.95}\def\u{1.5}\def\v{4.35}
  \node[anchor=west, text=black!65] at (-0.1,1.0) {wide gap, $s_2$};
  \draw[bb] (0,0) -- (\n,0);
  \arc{0.15}{0.6}{0.25}{cp}\arc{6.4}{6.95}{0.28}{cp}
  \arc{2.2}{6.05}{1.0}{cp}\arc{2.6}{5.65}{0.8}{cp}
  \arc{\p}{\q}{0.82}{st}\arc{\u}{\v}{0.6}{st}
  \draw[strip, stemA!55] (0,-0.32) -- (\u,-0.32);  \draw[strip, stemA!55] (\v,-0.32) -- (\q,-0.32);
  \draw[strip, black!22] (\u,-0.32) -- (\v,-0.32); \draw[strip, black!22] (\q,-0.32) -- (\n,-0.32);
  \foreach \x/\l in {0/1,\p/i_2,\u/a_2,\v/d_2,\q/e,\n/n} \node[ix] at (\x,-0.36) {$\l$};
\end{scope}

\draw[black!25] (7.85,-3.3) -- (7.85,2.2);

\begin{scope}[shift={(8.3,0)}]
  \def\n{7.4}\def\q{4.9}
  \def\k{0.135}   %
  \def\off{0.42}  %
  \tikzset{
    outfill/.style={fill=passtwo!16, draw=passtwo!80, line width=0.5pt},
    infill/.style={fill=stemA, draw=stemA, line width=0.5pt},
  }
  \def\tri#1#2#3{\fill[#3] (#1,-\off) -- ({(#1+#2)/2},{-\off-(#2-#1)*\k}) -- (#2,-\off) -- cycle;}
  \node[anchor=west, font=\small] at (-0.1,2.15) {\textbf{(b)} inside $\times$ outside covers $1..n$};
  \draw[sc] (\q,-3.75) -- (\q,1.35) node[above, inner sep=1pt, text=black!55] {scan at $e$};

  \begin{scope}[shift={(0,0.15)}]
    \def\p{1.5}\def\u{2.35}\def\v{3.85}
    \draw[bb] (0,0) -- (\n,0);
    \arc{0.3}{0.85}{0.22}{cp}\arc{6.3}{6.95}{0.22}{cp}
    \arc{2.8}{5.9}{0.72}{cp}\arc{3.35}{5.6}{0.55}{cp}%
    \arc{\p}{\q}{0.6}{st}\arc{\u}{\v}{0.34}{st}
    \foreach \x/\l in {0/1,\p/i_1,\u/a_1,\v/d_1,\q/e,\n/n} \node[ix] at (\x,0) {$\l$};
    \tri{0}{\n}{outfill}\tri{\p}{\q}{infill}\tri{\u}{\v}{outfill}
    \node[text=white, font=\scriptsize\bfseries, inner sep=0pt] at ({(\p+\q)/2+0.3},{-\off-0.24}) {inside};
    \node[text=passtwo!85!black, font=\tiny, anchor=west, inner sep=0pt] at (0.25,{-\off-0.09}) {prefix};
    \node[text=passtwo!85!black, font=\tiny, anchor=west, inner sep=0pt] at (\q+0.06,{-\off-0.09}) {partner, growth, suffix};
  \end{scope}
  \begin{scope}[shift={(0,-2.15)}]
    \def\p{0.95}\def\u{1.5}\def\v{4.35}
    \draw[bb] (0,0) -- (\n,0);
    \arc{0.15}{0.6}{0.2}{cp}\arc{6.4}{6.95}{0.22}{cp}
    \arc{2.2}{6.05}{0.75}{cp}\arc{2.6}{5.65}{0.6}{cp}
    \arc{\p}{\q}{0.62}{st}\arc{\u}{\v}{0.45}{st}
    \foreach \x/\l in {0/1,\p/i_2,\u/a_2,\v/d_2,\q/e,\n/n} \node[ix] at (\x,0) {$\l$};
    \tri{0}{\n}{outfill}\tri{\p}{\q}{infill}\tri{\u}{\v}{outfill}
    \node[text=passtwo!85!black, font=\tiny, inner sep=0pt] at ({(\u+\v)/2},{-\off-0.1}) {gap: partner's arm, fillers};
    \node[text=stemA, font=\scriptsize\bfseries, inner sep=0pt, anchor=north] at ({(\p+\q)/2},{-\off-(\q-\p)*\k-0.02}) {inside};
    \node[text=passtwo!85!black, font=\tiny, anchor=west, inner sep=0pt] at (\q+0.06,{-\off-0.09}) {partner, growth, suffix};
  \end{scope}
\end{scope}

\end{tikzpicture}%


==> figs/fig_l2r_growth.tex <==
\ifdefined\LKcup\else\input{figs/dp03fig_defs}\input{figs/l2rfig_defs}\fi%
\begin{tikzpicture}[x=1bp, y=-1bp]
\path[draw=black!22, line width=0.5bp, rounded corners=3bp] (0.25,3.86) rectangle (467.98,142);
\DPt{13.20}{16.71}{\textbf{Growth of A} (Step~3 of \cref{fig:l2rsteps}).\enspace Initialize from the seed, then extend; eliminate \DPhl{i_0}, \DPhl{e_0}}
\path[draw=black!40, line width=0.4bp] (14,62) -- (124,62);
\path[draw=stemA, line width=0.75bp] (20,62) .. controls (20,38) and (116,38) .. (116,62);
\LKseedfill{20}{50}{86}{116}{62}
\DPtx{20}{73}{$a$}\DPtx{50}{73}{$x$}\DPtx{86}{73}{$c$}\DPtx{116}{73}{$d$}
\DPtx{68}{92}{$\Qgr_{a,x,c,d}\mathrel{+}=\Qgrseed_{a,x,c,d}$}
\node[anchor=base, inner sep=0pt, font=\footnotesize, text=black!65] at (68,104) {initialize: the seed of Step~2};
\path[draw=black!38, line width=1.2bp, -{Stealth[length=4bp]}] (130,50) -- (156,50);
\path[draw=black!40, line width=0.4bp] (166,62) -- (318,62);
\path[draw=stemA, line width=0.75bp] (170,62) .. controls (170,24) and (314,24) .. (314,62);
\path[draw=stemA, line width=0.75bp] (188,62) .. controls (188,33) and (296,33) .. (296,62);
\LKarm{214}{268}{62}\LKcup{214}{268}{62}
\DPtx{170}{73}{$i$}\DPte{188}{73}{$i_0$}\DPtx{214}{73}{$x$}
\DPtx{268}{73}{$c$}\DPte{296}{73}{$e_0$}\DPtx{314}{73}{$e$}
\DPtx{242}{92}{$\Qgr_{i,x,c,e}\mathrel{+}=\sum_{(i_0,e_0)\in\Nin(i,e)}\wloop{i}{e}{i_0}{e_0}\,\Qgr_{i_0,x,c,e_0}$}
\node[anchor=base, inner sep=0pt, font=\footnotesize, text=black!65] at (242,104) {extend: enclosing pair $\pair{i}{e}$ around the enclosed pair $\pair{i_0}{e_0}$};
\DPinfo{350}{30}{Summed: & \DPhl{i_0}, \DPhl{e_0}\\ Stored: & $i,\ x,\ c,\ e$\\ Cost: & $\order(\Lmax^2)$ for a stack\\ & or an interior loop;\\ & multiloop: M1--M5}
\node[anchor=base west, inner sep=0pt, font=\footnotesize, text width=440bp, align=left] at (13.2,122) {For the first extension, the enclosed stem is the seed at $\pair{a}{d}$; each later extension encloses an already-grown stem.\\ A may stop after any number of extensions and proceed to Step~4.};
\end{tikzpicture}%


==> figs/fig_l2r_ml_split.tex <==
\ifdefined\LKcup\else\input{figs/dp03fig_defs}\input{figs/l2rfig_defs}\fi%
\begin{tikzpicture}[x=1bp, y=-1bp]
\path[draw=black!22, line width=0.5bp] (0.25,6.85) -- (0.25,56.15) .. controls (0.25,57.8) and (1.59,59.13) .. (3.24,59.13) -- (464.99,59.13) .. controls (466.64,59.13) and (467.98,57.8) .. (467.98,56.15) -- (467.98,6.85) .. controls (467.98,5.2) and (466.64,3.86) .. (464.99,3.86) -- (3.24,3.86) .. controls (1.59,3.86) and (0.25,5.2) .. (0.25,6.85) -- cycle;
\path[draw=black!22, line width=0.5bp] (0.25,80.26) -- (0.25,263.12) .. controls (0.25,264.77) and (1.59,266.11) .. (3.24,266.11) -- (222.62,266.11) .. controls (224.27,266.11) and (225.61,264.77) .. (225.61,263.12) -- (225.61,80.26) .. controls (225.61,78.61) and (224.27,77.28) .. (222.62,77.28) -- (3.24,77.28) .. controls (1.59,77.28) and (0.25,78.61) .. (0.25,80.26) -- cycle;
\path[draw=black!28, line width=0.45bp, dash pattern=on 0.8bp off 1.3bp] (58.12,145.88) -- (58.12,184.43);
\path[draw=black!28, line width=0.45bp, dash pattern=on 0.8bp off 1.3bp] (73.94,145.88) -- (73.94,184.43);
\path[draw=black!28, line width=0.45bp, dash pattern=on 0.8bp off 1.3bp] (113.48,145.88) -- (113.48,184.43);
\path[draw={rgb,1:red,0.877;green,0.651;blue,0.45}, line width=0.45bp, dash pattern=on 0.8bp off 1.3bp] (129.3,145.88) -- (129.3,148.14);
\path[draw=black!28, line width=0.45bp, dash pattern=on 0.8bp off 1.3bp] (160.93,145.88) -- (160.93,184.43);
\path[draw=black!28, line width=0.45bp, dash pattern=on 0.8bp off 1.3bp] (170.16,145.88) -- (170.16,184.43);
\path[draw=stemA, line width=0.75bp] (58.12,134.54) .. controls (58.12,115.63) and (129.3,115.63) .. (129.3,134.54);
\path[fill={rgb,1:red,0.931;green,0.954;blue,0.926}] (135.89,134.54) -- (148.41,124.9) -- (160.93,134.54) -- cycle;
\path[pattern=north east lines, pattern color=dpmline!75] (135.89,134.54) -- (148.41,124.9) -- (160.93,134.54) -- cycle;
\path[draw={rgb,1:red,0.306;green,0.541;blue,0.263}, line width=0.5bp] (135.89,134.54) -- (148.41,124.9) -- (160.93,134.54);
\path[draw=black!75, line width=0.5bp] (58.12,134.54) -- (71.71,134.54);
\path[draw=black!75, line width=0.5bp] (115.71,134.54) -- (160.93,134.54);
\path[draw=black, line width=0.6bp] (14.71,148.14) -- (172.71,148.14);
\path[draw=stemA, line width=0.8bp, dash pattern=on 2.19bp off 1.59bp] (170.16,184.43) .. controls (170.16,170.65) and (165.44,159.48) .. (159.62,159.48) -- (46.91,159.48);
\path[fill=stemA, draw=stemA, line width=0.54bp] (45.51,159.48) -- (47.41,160.5) -- (46.77,159.48) -- (47.41,158.46) -- cycle;
\path[draw=black!75, line width=0.5bp] (58.12,184.43) -- (71.71,184.43);
\path[draw=black!75, line width=0.5bp] (115.71,184.43) -- (160.93,184.43);
\path[draw=black!22, line width=0.5bp] (0.25,277.6) -- (0.25,449.97) .. controls (0.25,451.62) and (1.59,452.96) .. (3.24,452.96) -- (222.62,452.96) .. controls (224.27,452.96) and (225.61,451.62) .. (225.61,449.97) -- (225.61,277.6) .. controls (225.61,275.95) and (224.27,274.61) .. (222.62,274.61) -- (3.24,274.61) .. controls (1.59,274.61) and (0.25,275.95) .. (0.25,277.6) -- cycle;
\path[draw=black!28, line width=0.45bp, dash pattern=on 0.8bp off 1.3bp] (17.26,343.21) -- (17.26,381.76);
\path[draw={rgb,1:red,0.877;green,0.651;blue,0.45}, line width=0.45bp, dash pattern=on 0.8bp off 1.3bp] (58.12,343.21) -- (58.12,345.48);
\path[draw=black!28, line width=0.45bp, dash pattern=on 0.8bp off 1.3bp] (73.94,343.21) -- (73.94,381.76);
\path[draw=black!28, line width=0.45bp, dash pattern=on 0.8bp off 1.3bp] (113.48,343.21) -- (113.48,381.76);
\path[draw=black!28, line width=0.45bp, dash pattern=on 0.8bp off 1.3bp] (170.16,343.21) -- (170.16,381.76);
\path[fill={rgb,1:red,0.931;green,0.954;blue,0.926}] (26.48,331.87) -- (39.01,322.24) -- (51.53,331.87) -- cycle;
\path[pattern=north east lines, pattern color=dpmline!75] (26.48,331.87) -- (39.01,322.24) -- (51.53,331.87) -- cycle;
\path[draw={rgb,1:red,0.306;green,0.541;blue,0.263}, line width=0.5bp] (26.48,331.87) -- (39.01,322.24) -- (51.53,331.87);
\path[draw=stemA, line width=0.8bp, dash pattern=on 2.19bp off 1.59bp] (170.16,331.87) .. controls (170.16,318.1) and (165.44,306.93) .. (159.62,306.93) -- (19.23,306.93);
\path[fill=stemA, draw=stemA, line width=0.54bp] (17.83,306.93) -- (19.73,307.95) -- (19.09,306.93) -- (19.73,305.91) -- cycle;
\path[draw=black!75, line width=0.5bp] (26.48,331.87) -- (51.53,331.87);
\path[draw=black!75, line width=0.5bp] (58.12,331.87) -- (71.71,331.87);
\path[draw=black!75, line width=0.5bp] (115.71,331.87) -- (160.93,331.87);
\path[draw=black, line width=0.6bp] (14.71,345.48) -- (172.71,345.48);
\path[draw=stemA, line width=0.75bp] (17.26,381.76) .. controls (17.26,358.32) and (170.16,358.32) .. (170.16,381.76);
\path[draw=black!75, line width=0.5bp] (17.26,381.76) -- (71.71,381.76);
\path[draw=black!75, line width=0.5bp] (115.71,381.76) -- (170.16,381.76);
\path[draw=black!22, line width=0.5bp] (0.25,464.45) -- (0.25,636.82) .. controls (0.25,638.47) and (1.59,639.81) .. (3.24,639.81) -- (222.62,639.81) .. controls (224.27,639.81) and (225.61,638.47) .. (225.61,636.82) -- (225.61,464.45) .. controls (225.61,462.8) and (224.27,461.46) .. (222.62,461.46) -- (3.24,461.46) .. controls (1.59,461.46) and (0.25,462.8) .. (0.25,464.45) -- cycle;
\path[draw=black!28, line width=0.45bp, dash pattern=on 0.8bp off 1.3bp] (17.26,530.06) -- (17.26,568.61);
\path[draw={rgb,1:red,0.877;green,0.651;blue,0.45}, line width=0.45bp, dash pattern=on 0.8bp off 1.3bp] (58.12,530.06) -- (58.12,532.33);
\path[draw=black!28, line width=0.45bp, dash pattern=on 0.8bp off 1.3bp] (73.94,530.06) -- (73.94,568.61);
\path[draw=black!28, line width=0.45bp, dash pattern=on 0.8bp off 1.3bp] (113.48,530.06) -- (113.48,568.61);
\path[draw=black!28, line width=0.45bp, dash pattern=on 0.8bp off 1.3bp] (170.16,530.06) -- (170.16,568.61);
\path[fill=black!75] (27.33,518.72) .. controls (27.33,518.25) and (26.95,517.88) .. (26.48,517.88) .. controls (26.02,517.88) and (25.64,518.25) .. (25.64,518.72) .. controls (25.64,519.19) and (26.02,519.57) .. (26.48,519.57) .. controls (26.95,519.57) and (27.33,519.19) .. (27.33,518.72) -- cycle;
\path[fill=black!75] (31.51,518.72) .. controls (31.51,518.25) and (31.13,517.88) .. (30.66,517.88) .. controls (30.19,517.88) and (29.82,518.25) .. (29.82,518.72) .. controls (29.82,519.19) and (30.19,519.57) .. (30.66,519.57) .. controls (31.13,519.57) and (31.51,519.19) .. (31.51,518.72) -- cycle;
\path[fill=black!75] (35.67,518.72) .. controls (35.67,518.25) and (35.3,517.88) .. (34.83,517.88) .. controls (34.36,517.88) and (33.98,518.25) .. (33.98,518.72) .. controls (33.98,519.19) and (34.36,519.57) .. (34.83,519.57) .. controls (35.3,519.57) and (35.67,519.19) .. (35.67,518.72) -- cycle;
\path[fill=black!75] (39.85,518.72) .. controls (39.85,518.25) and (39.47,517.88) .. (39.01,517.88) .. controls (38.54,517.88) and (38.16,518.25) .. (38.16,518.72) .. controls (38.16,519.19) and (38.54,519.57) .. (39.01,519.57) .. controls (39.47,519.57) and (39.85,519.19) .. (39.85,518.72) -- cycle;
\path[fill=black!75] (44.03,518.72) .. controls (44.03,518.25) and (43.65,517.88) .. (43.19,517.88) .. controls (42.72,517.88) and (42.34,518.25) .. (42.34,518.72) .. controls (42.34,519.19) and (42.72,519.57) .. (43.19,519.57) .. controls (43.65,519.57) and (44.03,519.19) .. (44.03,518.72) -- cycle;
\path[fill=black!75] (48.2,518.72) .. controls (48.2,518.25) and (47.82,517.88) .. (47.35,517.88) .. controls (46.88,517.88) and (46.5,518.25) .. (46.5,518.72) .. controls (46.5,519.19) and (46.88,519.57) .. (47.35,519.57) .. controls (47.82,519.57) and (48.2,519.19) .. (48.2,518.72) -- cycle;
\path[fill=black!75] (52.38,518.72) .. controls (52.38,518.25) and (52,517.88) .. (51.53,517.88) .. controls (51.06,517.88) and (50.68,518.25) .. (50.68,518.72) .. controls (50.68,519.19) and (51.06,519.57) .. (51.53,519.57) .. controls (52,519.57) and (52.38,519.19) .. (52.38,518.72) -- cycle;
\path[draw=stemA, line width=0.8bp, dash pattern=on 2.19bp off 1.59bp] (170.16,518.72) .. controls (170.16,504.95) and (165.44,493.78) .. (159.62,493.78) -- (19.23,493.78);
\path[fill=stemA, draw=stemA, line width=0.54bp] (17.83,493.78) -- (19.73,494.8) -- (19.09,493.78) -- (19.73,492.76) -- cycle;
\path[draw=black!75, line width=0.5bp] (58.12,518.72) -- (71.71,518.72);
\path[draw=black!75, line width=0.5bp] (115.71,518.72) -- (160.93,518.72);
\path[draw=black, line width=0.6bp] (14.71,532.33) -- (172.71,532.33);
\path[draw=stemA, line width=0.75bp] (17.26,568.61) .. controls (17.26,545.17) and (170.16,545.17) .. (170.16,568.61);
\path[draw=black!75, line width=0.5bp] (17.26,568.61) -- (71.71,568.61);
\path[draw=black!75, line width=0.5bp] (115.71,568.61) -- (170.16,568.61);
\path[draw=black!38, line width=1.39bp] (172.71,178.76) -- (215.67,178.76) .. controls (217.87,178.76) and (219.66,180.54) .. (219.66,182.74) -- (219.66,322.22) .. controls (219.66,324.42) and (217.87,326.2) .. (215.67,326.2) -- (177.62,326.2);
\path[fill=black!38, draw=black!38, line width=1bp] (174.58,326.2) .. controls (174.96,326.33) and (176.6,327.07) .. (177.62,327.86) -- (177.62,324.55) .. controls (176.6,325.34) and (174.96,326.08) .. (174.58,326.2) -- cycle;
\path[draw=black!38, line width=1.39bp] (219.66,326.2) -- (219.66,509.07) .. controls (219.66,511.27) and (217.87,513.05) .. (215.67,513.05) -- (177.62,513.05);
\path[fill=black!38, draw=black!38, line width=1bp] (174.58,513.05) .. controls (174.96,513.18) and (176.6,513.91) .. (177.62,514.71) -- (177.62,511.39) .. controls (176.6,512.19) and (174.96,512.92) .. (174.58,513.05) -- cycle;
\path[draw=black!22, line width=0.5bp] (242.62,80.26) -- (242.62,263.12) .. controls (242.62,264.77) and (243.95,266.11) .. (245.61,266.11) -- (464.99,266.11) .. controls (466.64,266.11) and (467.98,264.77) .. (467.98,263.12) -- (467.98,80.26) .. controls (467.98,78.61) and (466.64,77.28) .. (464.99,77.28) -- (245.61,77.28) .. controls (243.95,77.28) and (242.62,78.61) .. (242.62,80.26) -- cycle;
\path[draw=black!28, line width=0.45bp, dash pattern=on 0.8bp off 1.3bp] (268.85,145.88) -- (268.85,184.43);
\path[draw={rgb,1:red,0.877;green,0.651;blue,0.45}, line width=0.45bp, dash pattern=on 0.8bp off 1.3bp] (300.49,145.88) -- (300.49,148.14);
\path[draw=black!28, line width=0.45bp, dash pattern=on 0.8bp off 1.3bp] (316.3,145.88) -- (316.3,184.43);
\path[draw=black!28, line width=0.45bp, dash pattern=on 0.8bp off 1.3bp] (355.85,145.88) -- (355.85,184.43);
\path[draw=black!28, line width=0.45bp, dash pattern=on 0.8bp off 1.3bp] (371.67,145.88) -- (371.67,184.43);
\path[draw=black!28, line width=0.45bp, dash pattern=on 0.8bp off 1.3bp] (259.62,145.88) -- (259.62,184.43);
\path[fill={rgb,1:red,0.931;green,0.954;blue,0.926}] (268.85,134.54) -- (281.37,124.9) -- (293.9,134.54) -- cycle;
\path[pattern=north east lines, pattern color=dpmline!75] (268.85,134.54) -- (281.37,124.9) -- (293.9,134.54) -- cycle;
\path[draw={rgb,1:red,0.306;green,0.541;blue,0.263}, line width=0.5bp] (268.85,134.54) -- (281.37,124.9) -- (293.9,134.54);
\path[draw=stemA, line width=0.75bp] (300.49,134.54) .. controls (300.49,115.63) and (371.67,115.63) .. (371.67,134.54);
\path[draw=black!75, line width=0.5bp] (268.85,134.54) -- (293.9,134.54);
\path[draw=black!75, line width=0.5bp] (300.49,134.54) -- (314.07,134.54);
\path[draw=black!75, line width=0.5bp] (358.08,134.54) -- (371.67,134.54);
\path[draw=black, line width=0.6bp] (257.07,148.14) -- (415.08,148.14);
\path[draw=stemA, line width=0.8bp, dash pattern=on 2.19bp off 1.59bp] (259.62,184.43) .. controls (259.62,170.65) and (264.34,159.48) .. (270.17,159.48) -- (382.88,159.48);
\path[fill=stemA, draw=stemA, line width=0.54bp] (384.27,159.48) -- (382.38,158.46) -- (383.01,159.48) -- (382.38,160.5) -- cycle;
\path[draw=black!75, line width=0.5bp] (268.85,184.43) -- (314.07,184.43);
\path[draw=black!75, line width=0.5bp] (358.08,184.43) -- (371.67,184.43);
\path[draw=black!22, line width=0.5bp] (242.62,277.6) -- (242.62,449.97) .. controls (242.62,451.62) and (243.95,452.96) .. (245.61,452.96) -- (464.99,452.96) .. controls (466.64,452.96) and (467.98,451.62) .. (467.98,449.97) -- (467.98,277.6) .. controls (467.98,275.95) and (466.64,274.61) .. (464.99,274.61) -- (245.61,274.61) .. controls (243.95,274.61) and (242.62,275.95) .. (242.62,277.6) -- cycle;
\path[draw=black!28, line width=0.45bp, dash pattern=on 0.8bp off 1.3bp] (259.62,343.21) -- (259.62,381.76);
\path[draw=black!28, line width=0.45bp, dash pattern=on 0.8bp off 1.3bp] (316.3,343.21) -- (316.3,381.76);
\path[draw=black!28, line width=0.45bp, dash pattern=on 0.8bp off 1.3bp] (355.85,343.21) -- (355.85,381.76);
\path[draw={rgb,1:red,0.877;green,0.651;blue,0.45}, line width=0.45bp, dash pattern=on 0.8bp off 1.3bp] (371.67,343.21) -- (371.67,345.48);
\path[draw=black!28, line width=0.45bp, dash pattern=on 0.8bp off 1.3bp] (412.53,343.21) -- (412.53,381.76);
\path[draw=stemA, line width=0.8bp, dash pattern=on 2.19bp off 1.59bp] (259.62,331.87) .. controls (259.62,318.1) and (264.34,306.93) .. (270.17,306.93) -- (410.56,306.93);
\path[fill=stemA, draw=stemA, line width=0.54bp] (411.96,306.93) -- (410.06,305.91) -- (410.69,306.93) -- (410.06,307.95) -- cycle;
\path[fill=black!75] (379.1,331.87) .. controls (379.1,331.41) and (378.73,331.03) .. (378.26,331.03) .. controls (377.79,331.03) and (377.41,331.41) .. (377.41,331.87) .. controls (377.41,332.34) and (377.79,332.72) .. (378.26,332.72) .. controls (378.73,332.72) and (379.1,332.34) .. (379.1,331.87) -- cycle;
\path[fill=black!75] (383.28,331.87) .. controls (383.28,331.41) and (382.9,331.03) .. (382.44,331.03) .. controls (381.97,331.03) and (381.59,331.41) .. (381.59,331.87) .. controls (381.59,332.34) and (381.97,332.72) .. (382.44,332.72) .. controls (382.9,332.72) and (383.28,332.34) .. (383.28,331.87) -- cycle;
\path[fill=black!75] (387.45,331.87) .. controls (387.45,331.41) and (387.07,331.03) .. (386.6,331.03) .. controls (386.13,331.03) and (385.75,331.41) .. (385.75,331.87) .. controls (385.75,332.34) and (386.13,332.72) .. (386.6,332.72) .. controls (387.07,332.72) and (387.45,332.34) .. (387.45,331.87) -- cycle;
\path[fill=black!75] (391.63,331.87) .. controls (391.63,331.41) and (391.25,331.03) .. (390.78,331.03) .. controls (390.31,331.03) and (389.93,331.41) .. (389.93,331.87) .. controls (389.93,332.34) and (390.31,332.72) .. (390.78,332.72) .. controls (391.25,332.72) and (391.63,332.34) .. (391.63,331.87) -- cycle;
\path[fill=black!75] (395.81,331.87) .. controls (395.81,331.41) and (395.43,331.03) .. (394.96,331.03) .. controls (394.49,331.03) and (394.11,331.41) .. (394.11,331.87) .. controls (394.11,332.34) and (394.49,332.72) .. (394.96,332.72) .. controls (395.43,332.72) and (395.81,332.34) .. (395.81,331.87) -- cycle;
\path[fill=black!75] (399.97,331.87) .. controls (399.97,331.41) and (399.59,331.03) .. (399.12,331.03) .. controls (398.66,331.03) and (398.28,331.41) .. (398.28,331.87) .. controls (398.28,332.34) and (398.66,332.72) .. (399.12,332.72) .. controls (399.59,332.72) and (399.97,332.34) .. (399.97,331.87) -- cycle;
\path[fill=black!75] (404.15,331.87) .. controls (404.15,331.41) and (403.77,331.03) .. (403.3,331.03) .. controls (402.83,331.03) and (402.46,331.41) .. (402.46,331.87) .. controls (402.46,332.34) and (402.83,332.72) .. (403.3,332.72) .. controls (403.77,332.72) and (404.15,332.34) .. (404.15,331.87) -- cycle;
\path[draw=black!75, line width=0.5bp] (268.85,331.87) -- (314.07,331.87);
\path[draw=black!75, line width=0.5bp] (358.08,331.87) -- (371.67,331.87);
\path[draw=black, line width=0.6bp] (257.07,345.48) -- (415.08,345.48);
\path[draw=stemA, line width=0.75bp] (259.62,381.76) .. controls (259.62,358.32) and (412.53,358.32) .. (412.53,381.76);
\path[draw=black!75, line width=0.5bp] (259.62,381.76) -- (314.07,381.76);
\path[draw=black!75, line width=0.5bp] (358.08,381.76) -- (412.53,381.76);
\path[draw=black!38, line width=1.39bp] (257.5,178.76) -- (252.55,178.76) .. controls (250.35,178.76) and (248.57,180.54) .. (248.57,182.74) -- (248.57,322.22) .. controls (248.57,324.42) and (250.35,326.2) .. (252.55,326.2) -- (252.16,326.2);
\path[fill=black!38, draw=black!38, line width=1bp] (255.2,326.2) .. controls (254.83,326.08) and (253.19,325.34) .. (252.16,324.55) -- (252.16,327.86) .. controls (253.19,327.07) and (254.83,326.33) .. (255.2,326.2) -- cycle;
\path[fill=black!3, draw=black!30, line width=0.4bp] (458.71,572.21) -- (254.31,572.21) .. controls (252.66,572.21) and (251.32,573.55) .. (251.32,575.2) -- (251.32,598.57) .. controls (251.32,600.22) and (252.66,601.55) .. (254.31,601.55) -- (458.71,601.55) .. controls (460.36,601.55) and (461.7,600.22) .. (461.7,598.57) -- (461.7,575.2) .. controls (461.7,573.55) and (460.36,572.21) .. (458.71,572.21) -- cycle;
\LKarm{73.94}{113.48}{134.54}\LKcup{73.94}{113.48}{134.54}
\LKarm{73.94}{113.48}{184.43}\LKcup{73.94}{113.48}{184.43}\LKplusR{58.12}{160.93}{184.43}
\LKarm{73.94}{113.48}{331.87}\LKcup{73.94}{113.48}{331.87}\LKplusR{58.12}{160.93}{331.87}
\LKarm{73.94}{113.48}{381.76}\LKcup{73.94}{113.48}{381.76}
\LKarm{73.94}{113.48}{518.72}\LKcup{73.94}{113.48}{518.72}\LKplusR{58.12}{160.93}{518.72}
\LKarm{73.94}{113.48}{568.61}\LKcup{73.94}{113.48}{568.61}
\LKarm{316.3}{355.85}{134.54}\LKcup{316.3}{355.85}{134.54}
\LKarm{316.3}{355.85}{184.43}\LKcup{316.3}{355.85}{184.43}\LKplusL{268.85}{371.67}{184.43}
\LKarm{316.3}{355.85}{331.87}\LKcup{316.3}{355.85}{331.87}\LKplusL{268.85}{371.67}{331.87}
\LKarm{316.3}{355.85}{381.76}\LKcup{316.3}{355.85}{381.76}
\begin{scope}[font=\small]
\DPt{13.20}{16.71}{\textbf{As written.}\enspace Close a multiloop around the enclosed stem; eliminate \DPhl{i_0} and \DPhl{e_0} together}
\DPt{13.20}{36.99}{$\displaystyle\Qgr_{i,x,c,e}\mathrel{+}=e^{-(\alpha_1+2\alpha_2)/RT}\sum_{i_0,e_0}\Qm_{i+1,i_0-1}\,\Qgr_{i_0,x,c,e_0}\,\Qm_{e_0+1,e-1}$}
\end{scope}
\DPinfo{292.00}{28.26}{Summed: & \DPhl{i_0}, \DPhl{e_0}\\ Stored: & $i,\ x,\ c,\ e$\\ Cost: & 4 stored, 2 summed: $O(n^6)$ in total}
\begin{scope}[font=\small, text=black!70]
\DPt{3.85}{71.58}{Right branches attached first, through $\Qtgrs$}
\DPt{246.21}{72.38}{Left branches attached first, through $\Qtgls$}
\end{scope}
\begin{scope}[font=\small]
\DPt{13.20}{90.12}{\textcolor{stemA}{\textbf{M1.}}\enspace Attach the right branches; eliminate \DPhl{e_0}}
\DPtx{90.50}{113.96}{$\Qgr_{i_0,x,c,e_0}$}\DPt{133.00}{118.78}{$\Qm_{e_0+1,e-1}$}
\DPt{5.50}{177.20}{\footnotesize$\Qtgrs_{i_0,x,c,e-1}$}
\DPt{13.20}{206.75}{$\Qtgrs_{i_0,x,c,e-1}=e^{-\alpha_2/RT}\sum_{e_0}$}
\DPt{63.20}{221.25}{$\times\Qgr_{i_0,x,c,e_0}\,\Qm_{e_0+1,e-1}$}
\end{scope}
\begin{scope}[font=\footnotesize]
\DPtx{58.12}{142.33}{$i_0$}\DPtx{73.94}{142.33}{$x$}\DPtx{113.48}{142.33}{$c$}
\DPte{129.30}{142.33}{$e_0$}\DPtx{160.93}{142.33}{$e{-}1$}
\DPtx{58.12}{192.22}{$i_0$}\DPtx{73.94}{192.22}{$x$}\DPtx{113.48}{192.22}{$c$}
\DPtx{158.50}{192.22}{$e{-}1$}\DPtx{170.16}{192.22}{$e$}
\end{scope}
\DPinfo{13.20}{237.50}{Summed: & \DPhl{e_0}\\ Stored: & $i_0,\ x,\ c,\ e{-}1$\\ Reuse: & independent of $i$}
\DPinfo{111.00}{237.50}{Cost: & 4 stored, 1 summed\\ & $O(n^5)$ in total}
\begin{scope}[font=\small]
\DPt{255.57}{90.22}{\textcolor{stemA}{\textbf{M4.}}\enspace Attach the left branches; eliminate \DPhl{i_0}}
\DPt{258.50}{118.91}{$\Qm_{i+1,i_0-1}$}\DPtx{336.08}{113.96}{$\Qgr_{i_0,x,c,e_0}$}
\DPt{377.47}{177.20}{$\Qtgls_{i+1,x,c,e_0}$}
\DPt{255.57}{207.21}{$\Qtgls_{i+1,x,c,e_0}=e^{-\alpha_2/RT}\sum_{i_0}$}
\DPt{305.57}{221.71}{$\times\Qm_{i+1,i_0-1}\,\Qgr_{i_0,x,c,e_0}$}
\end{scope}
\begin{scope}[font=\footnotesize]
\DPtx{268.85}{142.33}{$i{+}1$}\DPte{300.49}{142.33}{$i_0$}\DPtx{316.30}{142.33}{$x$}
\DPtx{355.85}{142.33}{$c$}\DPtx{371.67}{142.33}{$e_0$}
\DPtx{259.62}{192.22}{$i$}\DPtx{270.90}{192.22}{$i{+}1$}\DPtx{316.30}{192.22}{$x$}
\DPtx{355.85}{192.22}{$c$}\DPtx{371.67}{192.22}{$e_0$}
\end{scope}
\DPinfo{255.57}{237.50}{Summed: & \DPhl{i_0}\\ Stored: & $i{+}1,\ x,\ c,\ e_0$\\ Reuse: & independent of $e$}
\DPinfo{353.37}{237.50}{Cost: & 4 stored, 1 summed\\ & $O(n^5)$ in total}
\begin{scope}[font=\small]
\DPt{13.20}{287.56}{\textcolor{stemA}{\textbf{M2.}}\enspace Both sides: close with left branches; eliminate \DPhl{i_0}}
\DPtx{98.00}{300.52}{$\Qtgrs_{i_0,x,c,e-1}$}\DPt{16.00}{316.24}{$\Qm_{i+1,i_0-1}$}
\DPtx{93.71}{357.78}{$\Qgr_{i,x,c,e}$}
\DPt{13.20}{404.11}{$\Qgr_{i,x,c,e}\mathrel{+}=e^{-(\alpha_1+\alpha_2)/RT}\sum_{i_0}$}
\DPt{63.20}{418.61}{$\times\Qm_{i+1,i_0-1}\,\Qtgrs_{i_0,x,c,e-1}$}
\end{scope}
\begin{scope}[font=\footnotesize]
\DPtx{17.26}{339.67}{$i$}\DPtx{28.50}{339.67}{$i{+}1$}\DPte{58.12}{339.67}{$i_0$}
\DPtx{73.94}{339.67}{$x$}\DPtx{113.48}{339.67}{$c$}\DPtx{158.50}{339.67}{$e{-}1$}\DPtx{170.16}{339.67}{$e$}
\DPtx{17.26}{389.56}{$i$}\DPtx{73.94}{389.56}{$x$}\DPtx{113.48}{389.56}{$c$}\DPtx{170.16}{389.56}{$e$}
\end{scope}
\DPinfo{13.20}{434.83}{Summed: & \DPhl{i_0}\\ Stored: & $i,\ x,\ c,\ e$}
\DPinfo{111.00}{434.83}{Cost: & 4 stored, 1 summed\\ & $O(n^5)$ in total}
\begin{scope}[font=\small]
\DPt{255.57}{287.46}{\textcolor{stemA}{\textbf{M5.}}\enspace Left only: close over unpaired run; eliminate \DPhl{e_0}}
\DPtx{336.08}{300.52}{$\Qtgls_{i+1,x,c,e_0}$}
\DPtx{336.08}{357.78}{$\Qgr_{i,x,c,e}$}
\DPt{255.57}{404.54}{$\Qgr_{i,x,c,e}\mathrel{+}=\sum_{e_0} e^{-(\alpha_1+\alpha_2+(e-e_0-1)\alpha_3)/RT}$}
\DPt{305.57}{419.04}{$\times\Qtgls_{i+1,x,c,e_0}$}
\end{scope}
\DPtc{378.57}{326.90}{black!60}{\scriptsize unpaired}
\begin{scope}[font=\footnotesize]
\DPtx{259.62}{339.67}{$i$}\DPtx{270.90}{339.67}{$i{+}1$}\DPtx{316.30}{339.67}{$x$}
\DPtx{355.85}{339.67}{$c$}\DPte{371.67}{339.67}{$e_0$}\DPtx{412.53}{339.67}{$e$}
\DPtx{259.62}{389.56}{$i$}\DPtx{316.30}{389.56}{$x$}\DPtx{355.85}{389.56}{$c$}\DPtx{412.53}{389.56}{$e$}
\end{scope}
\DPinfo{255.57}{434.83}{Summed: & \DPhl{e_0}\\ Stored: & $i,\ x,\ c,\ e$}
\DPinfo{353.37}{434.83}{Cost: & 4 stored, 1 summed\\ & $O(n^5)$ in total}
\begin{scope}[font=\small]
\DPt{13.20}{474.35}{\textcolor{stemA}{\textbf{M3.}}\enspace Right only: close over unpaired run; eliminate \DPhl{i_0}}
\DPtx{98.00}{487.37}{$\Qtgrs_{i_0,x,c,e-1}$}
\DPtx{93.71}{544.63}{$\Qgr_{i,x,c,e}$}
\DPt{13.20}{590.95}{$\Qgr_{i,x,c,e}\mathrel{+}=\sum_{i_0} e^{-(\alpha_1+\alpha_2+(i_0-i-1)\alpha_3)/RT}$}
\DPt{63.20}{605.45}{$\times\Qtgrs_{i_0,x,c,e-1}$}
\end{scope}
\DPtc{26.80}{513.74}{black!60}{\scriptsize unpaired}
\begin{scope}[font=\footnotesize]
\DPtx{17.26}{526.51}{$i$}\DPte{58.12}{526.51}{$i_0$}\DPtx{73.94}{526.51}{$x$}
\DPtx{113.48}{526.51}{$c$}\DPtx{158.50}{526.51}{$e{-}1$}\DPtx{170.16}{526.51}{$e$}
\DPtx{17.26}{576.40}{$i$}\DPtx{73.94}{576.40}{$x$}\DPtx{113.48}{576.40}{$c$}\DPtx{170.16}{576.40}{$e$}
\end{scope}
\DPinfo{13.20}{621.68}{Summed: & \DPhl{i_0}\\ Stored: & $i,\ x,\ c,\ e$}
\DPinfo{111.00}{621.68}{Cost: & 4 stored, 1 summed\\ & $O(n^5)$ in total}
\DPt{253.02}{476.19}{\small\DPsp\textbf{Why three cases}}
\DPpar{253.02}{489.64}{205.1}{font=\footnotesize}{$\Qm$ contains at least one branch, so each side of $\pair{i_0}{e_0}$ is either $\Qm$ or an unpaired run:}
\begin{scope}[font=\footnotesize]
\DPtc{253.02}{512.43}{black!60}{case}\DPtc{297.74}{512.43}{black!60}{left}\DPtc{337.58}{512.43}{black!60}{right}\DPtc{377.42}{512.43}{black!60}{operations}
\DPt{253.02}{521.90}{\DPsp both sides}\DPt{297.74}{521.90}{$\Qm$}\DPt{337.58}{521.90}{$\Qm$}\DPt{377.43}{521.90}{\DPsp M1, M2}
\DPt{253.02}{531.36}{\DPsp right only}\DPt{297.74}{531.36}{unpaired}\DPt{337.58}{531.36}{$\Qm$}\DPt{377.43}{531.36}{\DPsp M1, M3}
\DPt{253.02}{540.83}{\DPsp left only}\DPt{297.74}{540.83}{$\Qm$}\DPt{337.58}{540.83}{unpaired}\DPt{377.42}{540.83}{\DPsp M4, M5}
\end{scope}
\DPpar{253.02}{554.08}{205.1}{font=\footnotesize}{Unpaired on both sides is an interior loop, not a multiloop.}
\begin{scope}[font=\small]
\DPtx{355.02}{583.37}{\DPspS\textbf{Each case keeps its total weight:}}
\DPtx{355.02}{594.33}{\DPspS\textbf{$O(n^6)$ becomes $O(n^5)$.}}
\end{scope}
\end{tikzpicture}%


==> figs/fig_l2r_steps.tex <==
\begin{tikzpicture}[x=1bp, y=-1bp]
\input{figs/dp03fig_defs}%
\input{figs/l2rfig_defs}%
\definecolor{dpelimbg}{rgb}{0.951,0.86,0.78}\providecommand{\DPoBox}[1]{{\setlength{\fboxsep}{0.6pt}\colorbox{dpelimbg}{\textcolor{dpelim!80!black}{#1}}}}%
\renewcommand{\LKarm}[3]{\path[draw=black!40, line width=0.5bp] (#1,#3) -- (#2,#3);}%
\useasboundingbox (0,0) rectangle (468,467.00);
\path[draw=black!28, line width=0.45bp, dash pattern=on 0.8bp off 1.3bp] (36.22,28.34) -- (36.22,99.21);
\path[draw=black!28, line width=0.45bp, dash pattern=on 0.8bp off 1.3bp] (91.16,28.34) -- (91.16,99.21);
\path[draw=black!28, line width=0.45bp, dash pattern=on 0.8bp off 1.3bp] (157.09,28.34) -- (157.09,99.21);
\path[fill=black!14, draw=black!55, line width=0.5bp] (42.26,51.02) -- (63.69,45.35) -- (85.12,51.02) -- cycle;
\path[draw=black!75, line width=0.5bp] (36.22,51.02) -- (85.12,51.02);
\path[draw=stemA, line width=0.8bp, dash pattern=on 2.19bp off 1.59bp] (36.22,51.02) .. controls (36.22,44.13) and (46.06,38.55) .. (58.20,38.55) -- (106.10,38.55);
\path[fill=stemA, draw=stemA, line width=0.54bp] (108.76,38.55) -- (105.15,37.53) -- (106.34,38.55) -- (105.15,39.57) -- cycle;
\path[fill=white] (33.14,61.26) -- (39.31,61.26) -- (39.31,51.22) -- (33.14,51.22) -- cycle;
\path[fill=white] (76.94,61.26) -- (93.30,61.26) -- (93.30,51.22) -- (76.94,51.22) -- cycle;
\path[draw=black, line width=0.6bp] (28.14,65.19) -- (165.17,65.19);
\path[fill=black!14, draw=black!55, line width=0.5bp] (42.26,99.21) -- (63.69,93.54) -- (85.12,99.21) -- cycle;
\path[draw=black!75, line width=0.5bp] (36.22,99.21) -- (85.12,99.21);
\path[draw=black!40, line width=0.5bp] (91.16,99.21) -- (157.09,99.21);
\path[draw=black!40, line width=0.5bp] (150.0,99.21) -- (157.09,99.21);
\path[draw=stemA, line width=0.8bp, dash pattern=on 2.19bp off 1.59bp] (36.22,99.21) .. controls (36.22,92.32) and (46.06,86.74) .. (58.20,86.74) -- (178.07,86.74);
\path[fill=stemA, draw=stemA, line width=0.54bp] (180.71,86.74) -- (177.12,85.72) -- (178.32,86.74) -- (177.12,87.76) -- cycle;
\path[fill=black!62] (149.95,77.10) -- (164.22,77.10) -- (157.09,83.34) -- cycle;
\path[fill=white] (33.14,109.45) -- (39.31,109.45) -- (39.31,99.41) -- (33.14,99.41) -- cycle;
\path[fill=white] (88.07,109.45) -- (94.25,109.45) -- (94.25,99.41) -- (88.07,99.41) -- cycle;
\path[fill=white] (154.71,109.45) -- (159.46,109.45) -- (159.46,99.41) -- (154.71,99.41) -- cycle;
\path[draw=black!28, line width=0.45bp, dash pattern=on 0.8bp off 1.3bp] (292.06,28.34) -- (292.06,97.79);
\path[draw=black!28, line width=0.45bp, dash pattern=on 0.8bp off 1.3bp] (340.26,28.34) -- (340.26,97.79);
\path[draw=black!28, line width=0.45bp, dash pattern=on 0.8bp off 1.3bp] (398.11,28.34) -- (398.11,97.79);
\path[draw=black!28, line width=0.45bp, dash pattern=on 0.8bp off 1.3bp] (446.31,28.34) -- (446.31,97.79);
\path[fill=black!14, draw=black!55, line width=0.5bp] (297.36,52.44) -- (316.16,46.77) -- (334.96,52.44) -- cycle;
\path[fill=black!14, draw=black!55, line width=0.5bp] (403.41,52.44) -- (422.22,46.77) -- (441.01,52.44) -- cycle;
\path[draw=black!75, line width=0.5bp] (292.06,52.44) -- (334.96,52.44);
\path[draw=black!75, line width=0.5bp] (403.41,52.44) -- (441.01,52.44);
\path[draw=black!40, line width=0.5bp] (340.26,52.44) -- (398.11,52.44);
\path[draw=stemA, line width=0.8bp, dash pattern=on 2.19bp off 1.59bp] (292.06,52.44) .. controls (292.06,44.61) and (300.68,38.26) .. (311.33,38.26) -- (443.03,38.26);
\path[fill=stemA, draw=stemA, line width=0.54bp] (445.36,38.26) -- (442.20,37.25) -- (443.26,38.26) -- (442.20,39.28) -- cycle;
\path[fill=white] (288.97,62.67) -- (295.15,62.67) -- (295.15,52.64) -- (288.97,52.64) -- cycle;
\path[fill=white] (337.17,62.67) -- (343.35,62.67) -- (343.35,52.64) -- (337.17,52.64) -- cycle;
\path[fill=white] (395.24,62.67) -- (400.97,62.67) -- (400.97,52.64) -- (395.24,52.64) -- cycle;
\path[fill=white] (432.63,62.67) -- (449.40,62.67) -- (449.40,52.64) -- (432.63,52.64) -- cycle;
\path[draw=black, line width=0.6bp] (284.97,66.61) -- (453.42,66.61);
\path[draw=stemA, line width=0.75bp] (292.06,97.79) .. controls (292.06,80.42) and (446.31,80.42) .. (446.31,97.79);
\path[fill=black!14, draw=black!55, line width=0.5bp] (297.36,97.79) -- (316.16,92.12) -- (334.96,97.79) -- cycle;
\path[fill=black!14, draw=black!55, line width=0.5bp] (403.41,97.79) -- (422.22,92.12) -- (441.01,97.79) -- cycle;
\path[draw=black!75, line width=0.5bp] (292.06,97.79) -- (334.96,97.79);
\path[draw=black!75, line width=0.5bp] (403.41,97.79) -- (446.31,97.79);
\path[draw=black!40, line width=0.5bp] (340.26,97.79) -- (398.11,97.79);
\path[fill=black!62] (440.04,75.68) -- (452.58,75.68) -- (446.31,81.92) -- cycle;
\path[fill=white] (288.97,108.03) -- (295.15,108.03) -- (295.15,97.99) -- (288.97,97.99) -- cycle;
\path[fill=white] (337.17,108.03) -- (343.35,108.03) -- (343.35,97.99) -- (337.17,97.99) -- cycle;
\path[fill=white] (395.24,108.03) -- (400.97,108.03) -- (400.97,97.99) -- (395.24,97.99) -- cycle;
\path[fill=white] (443.03,108.03) -- (449.62,108.03) -- (449.62,97.99) -- (443.03,97.99) -- cycle;
\begin{scope}[font=\small]
\DPt{8.75}{12.94}{\textcolor{stemA}{\textbf{Step 1}} (Reserve).\enspace Read $F_1$, reserve B's left arm}
\DPt{27.42}{30.57}{$\Qz_{a+1,x-1}$}
\DPt{65.21}{78.76}{$\Qlx_{a,x,c}$}
\DPt{8.75}{121.86}{\normalsize$\Qlx_{a,x,x}=\Qz_{a+1,x-1},\;\;\Qlx_{a,x,c}=\Qlx_{a,x,c-1}$ for $c>x$}
\end{scope}
\begin{scope}[font=\footnotesize]
\DPt{34.39}{58.81}{$a$}
\DPt{78.29}{58.81}{$x{-}1$}
\DPt{34.39}{107.00}{$a$}
\DPt{89.32}{107.00}{$x$}
\DPt{156.60}{107.00}{$c$}
\DPt{57.5}{58.81}{$F_1$}
\DPt{57.5}{107.00}{$F_1$}
\DPt{106.5}{107.00}{B's arm}
\DPt{166.0}{80.6}{scan adds $c$}
\end{scope}
\begin{scope}[font=\small]
\DPt{251.12}{12.88}{\textcolor{stemA}{\textbf{Step 2}} (Compute).\enspace Seed A with the pair $\pair{a}{d}$}
\DPt{300.43}{30.85}{$\Qlx_{a,x,c}$}
\DPt{405.22}{28.76}{$\Qz_{c+1,d-1}$}
\DPt{346.05}{81.31}{$\Qgrseed_{a,x,c,d}$}
\DPt{251.12}{120.25}{\normalsize$\Qgrseed_{a,x,c,d}=e^{-\beta_2/RT}\Qlx_{a,x,c}\,\Qz_{c+1,d-1}$}
\end{scope}
\begin{scope}[font=\footnotesize]
\DPt{290.12}{60.23}{$a$}
\DPt{338.34}{60.23}{$x$}
\DPt{396.56}{60.23}{$c$}
\DPt{433.73}{60.23}{$d{-}1$}
\DPt{290.12}{105.58}{$a$}
\DPt{338.34}{105.58}{$x$}
\DPt{396.56}{105.58}{$c$}
\DPt{444.05}{105.58}{$d$}
\end{scope}
\path[draw=black!28, line width=0.45bp, dash pattern=on 0.8bp off 1.3bp] (254.52,164.71) -- (254.52,241.25);
\path[draw=black!28, line width=0.45bp, dash pattern=on 0.8bp off 1.3bp] (318.13,164.71) -- (318.13,241.25);
\path[draw=black!28, line width=0.45bp, dash pattern=on 0.8bp off 1.3bp] (352.83,164.71) -- (352.83,241.25);
\path[draw={rgb,1:red,0.877;green,0.651;blue,0.45}, line width=0.45bp, dash pattern=on 0.8bp off 1.3bp] (416.44,164.71) -- (416.44,204.40);
\path[draw=black!28, line width=0.45bp, dash pattern=on 0.8bp off 1.3bp] (442.17,164.71) -- (442.17,241.25);
\path[draw=stemA, line width=0.75bp] (254.52,190.23) .. controls (254.52,161.96) and (416.44,161.96) .. (416.44,190.23);
\path[draw=stemA, line width=0.75bp] (314.95,190.23) -- (309.2,179.28) .. controls (324.75,176.48) and (346.21,176.48) .. (361.76,179.28) -- (356.01,190.23);
\path[fill=black!14, draw=black!55, line width=0.5bp] (419.62,190.23) -- (430.9,184.56) -- (442.17,190.23) -- cycle;
\path[draw=black!75, line width=0.5bp] (254.52,190.23) -- (314.95,190.23);
\path[draw=black!75, line width=0.5bp] (356.01,190.23) -- (416.44,190.23);
\path[draw=black!75, line width=0.5bp] (419.62,190.23) -- (442.17,190.23);
\path[draw=black!40, line width=0.5bp] (318.13,190.23) -- (352.83,190.23);
\path[fill=white] (252.32,200.46) -- (256.73,200.46) -- (256.73,190.42) -- (252.32,190.42) -- cycle;
\path[fill=white] (315.04,200.46) -- (321.22,200.46) -- (321.22,190.42) -- (315.04,190.42) -- cycle;
\path[fill=white] (349.96,200.46) -- (355.69,200.46) -- (355.69,190.42) -- (349.96,190.42) -- cycle;
\path[fill={rgb,1:red,0.951;green,0.86;blue,0.78}] (418.31,190.42) -- (414.57,190.42) .. controls (414.02,190.42) and (413.58,190.87) .. (413.58,191.42) -- (413.58,199.47) .. controls (413.58,200.02) and (414.02,200.46) .. (414.57,200.46) -- (418.31,200.46) .. controls (418.86,200.46) and (419.31,200.02) .. (419.31,199.47) -- (419.31,191.42) .. controls (419.31,190.87) and (418.86,190.42) .. (418.31,190.42) -- cycle;
\path[fill=white] (439.8,200.46) -- (444.55,200.46) -- (444.55,190.42) -- (439.8,190.42) -- cycle;
\path[draw=black, line width=0.6bp] (250.27,204.40) -- (446.43,204.40);
\path[draw=stemA, line width=0.75bp] (254.52,241.25) .. controls (254.52,216.36) and (379.91,213.39) .. (410.01,232.29) -- (430.9,231.05) -- (442.17,241.25);
\path[draw=stemA, line width=0.75bp] (314.95,241.25) -- (309.2,230.31) .. controls (324.75,227.50) and (346.21,227.50) .. (361.76,230.31) -- (356.01,241.25);
\path[draw=black!75, line width=0.5bp] (254.52,241.25) -- (314.95,241.25);
\path[draw=black!75, line width=0.5bp] (356.01,241.25) -- (442.17,241.25);
\path[draw=black!40, line width=0.5bp] (318.13,241.25) -- (352.83,241.25);
\path[fill=black!62] (438.42,219.14) -- (445.93,219.14) -- (442.17,225.38) -- cycle;
\path[fill=white] (252.32,251.49) -- (256.73,251.49) -- (256.73,241.45) -- (252.32,241.45) -- cycle;
\path[fill=white] (315.04,251.49) -- (321.22,251.49) -- (321.22,241.45) -- (315.04,241.45) -- cycle;
\path[fill=white] (349.96,251.49) -- (355.69,251.49) -- (355.69,241.45) -- (349.96,241.45) -- cycle;
\path[fill=white] (439.8,251.49) -- (444.55,251.49) -- (444.55,241.45) -- (439.8,241.45) -- cycle;
\path[draw=black!40, line width=0.4bp] (12,182) -- (88,182);
\path[draw=stemA, line width=0.75bp] (16,182) .. controls (16,166) and (84,166) .. (84,182);
\LKseedfill{16}{34}{64}{84}{182}
\path[draw=black!40, line width=0.4bp] (12,240) -- (140,240);
\path[draw=stemA!80!black, line width=1.1bp] (16,240) .. controls (16,208) and (136,208) .. (136,240);
\path[draw=stemA!45, line width=0.75bp] (30,240) .. controls (30,216) and (122,216) .. (122,240);
\LKarm{56}{96}{240}
\LKcup{56}{96}{240}
\begin{scope}[font=\small]
\DPt{8.75}{148.94}{\textcolor{stemA}{\textbf{Step 3}} (Compute).\enspace Initialize and grow A}
\DPt{96}{176}{$\Qgrseed_{a,x,c,d}\longrightarrow\Qgr_{a,x,c,d}$}
\DPt{8.75}{263}{$\Qgr_{i,x,c,e}\mathrel{+}=\wloop{i}{e}{i_0}{e_0}\,\Qgr_{i_0,x,c,e_0}$}
\end{scope}
\begin{scope}[font=\footnotesize]
\DPt{8.75}{161}{\scriptsize\textbf{Initialize from the seed}}
\DPtx{16}{192}{$a$}\DPtx{34}{192}{$x$}\DPtx{64}{192}{$c$}\DPtx{84}{192}{$d$}
\DPt{96}{187}{\scriptsize\textcolor{black!65}{initialize $\Qgr$ with the seed (same pair,}}
\DPt{96}{194.5}{\scriptsize\textcolor{black!65}{weight copied; no energy added)}}
\DPt{8.75}{205}{\scriptsize\textbf{Extend an existing stem}}
\DPtx{16}{250}{$i$}\DPte{30}{250}{$i_0$}\DPtx{56}{250}{$x$}\DPtx{96}{250}{$c$}\DPte{122}{250}{$e_0$}\DPtx{136}{250}{$e$}
\DPt{144}{218}{\scriptsize\textcolor{stemA!80!black}{new outer pair $\pair{i}{e}$}}
\DPt{144}{227}{\scriptsize\textcolor{stemA!60}{existing outer pair $\pair{i_0}{e_0}$}}
\DPt{144}{237}{\scriptsize\textcolor{black!65}{sum out $i_0,e_0$ (the seed}}
\DPt{144}{245}{\scriptsize\textcolor{black!65}{boundaries $a,d$ on the}}
\DPt{144}{253}{\scriptsize\textcolor{black!65}{first extension)}}
\DPt{8.75}{272}{\scriptsize\textcolor{black!65}{Repeat one loop at a time; keep $x,c$ unchanged.}}
\DPt{8.75}{279.5}{\scriptsize\textcolor{black!65}{The initialized state or any grown state may proceed to Step~4.}}
\end{scope}
\begin{scope}[font=\small]
\DPt{251.12}{149.31}{\textcolor{stemA}{\textbf{Step 4}} (Compute).\enspace Close A, read $F_3$; eliminate \DPoBox{$e$}}
\DPt{314.49}{165.58}{$\Qgr_{i,x,c,e}$}
\DPt{415.12}{178.59}{$\Qz_{e+1,f-1}$}
\DPt{312.08}{216.61}{$\Qgrz_{i,x,c,f-1}$}
\DPt{251.12}{263.21}{\normalsize$\Qgrz_{i,x,c,f-1}=\sum_e\Qgr_{i,x,c,e}\,\Qz_{e+1,f-1}$}
\end{scope}
\begin{scope}[font=\footnotesize]
\DPt{253.21}{198.02}{$i$}
\DPt{315.94}{198.02}{$x$}
\DPt{350.86}{198.02}{$c$}
\DPt{414.47}{198.02}{\textcolor{dpelim!80!black}{$e$}}
\DPt{435.69}{198.02}{$f{-}1$}
\DPt{253.21}{249.04}{$i$}
\DPt{315.94}{249.04}{$x$}
\DPt{350.86}{249.04}{$c$}
\DPt{435.69}{249.04}{$f{-}1$}
\end{scope}
\begin{scope}[shift={(0,10)}]%
\def\Si{14}\def\Sx{56}\def\Sp{66}\def\Spo{80}\def\Sc{94}\def\Se{130}\def\Sf{152}\def\Sqo{172}\def\Sq{196}
\def\Ya{334.15}\def\Yb{398}
\path[draw=black!28, line width=0.45bp, dash pattern=on 0.8bp off 1.3bp] (\Si,312) -- (\Si,\Yb);
\path[draw=black!28, line width=0.45bp, dash pattern=on 0.8bp off 1.3bp] (\Sx,312) -- (\Sx,\Yb);
\path[draw=black!28, line width=0.45bp, dash pattern=on 0.8bp off 1.3bp] (\Sc,312) -- (\Sc,\Ya);
\path[draw=black!28, line width=0.45bp, dash pattern=on 0.8bp off 1.3bp] (\Sf,312) -- (\Sf,\Ya);
\path[draw=stemA, line width=0.75bp] (\Si,\Ya) .. controls (\Si+3,\Ya-25) and (\Sf-34,\Ya-27) .. (\Sf-12,\Ya-18) .. controls (\Sf-4,\Ya-14) and (\Sf,\Ya-8) .. (\Sf,\Ya);
\path[draw=stemA, line width=0.75bp] (\Sx-3,\Ya) -- (\Sx-8,\Ya-11) .. controls (\Sx+8,\Ya-13.5) and (\Sc-8,\Ya-13.5) .. (\Sc+8,\Ya-11) -- (\Sc+3,\Ya);
\path[draw=black!75, line width=0.5bp] (\Si,\Ya) -- (\Sx,\Ya);
\path[draw=black!40, line width=0.5bp] (\Sx,\Ya) -- (\Sc,\Ya);
\path[draw=stemB, line width=0.75bp] (\Sc,\Ya) .. controls (\Sc,\Ya+12.8) and (\Sf,\Ya+12.8) .. (\Sf,\Ya);
\path[draw=black, line width=0.6bp] (7.90,367.5) -- (212.00,367.5);
\path[draw=stemA, line width=0.75bp] (\Si,\Yb) .. controls (\Si+3,\Yb-20) and (\Sq-44,\Yb-22) .. (\Sq-14,\Yb-16) .. controls (\Sq-4,\Yb-15) and (\Sq,\Yb-8) .. (\Sq,\Yb);
\path[draw=stemA, line width=0.75bp] (\Sx-1,\Yb) -- (\Sx-6,\Yb-11) .. controls (\Sx+10,\Yb-15) and (\Sp+38,\Yb-16) .. (\Sp+42,\Yb-9) .. controls (\Sp+44,\Yb-3) and (\Sp+8,\Yb-1.5) .. (\Sp,\Yb);
\path[draw=black!75, line width=0.5bp] (\Si,\Yb) -- (\Sx,\Yb);
\path[draw=black!40, line width=0.5bp] (\Sx,\Yb) -- (\Sp,\Yb);
\path[draw=stemB!45, line width=0.75bp] (\Spo,\Yb) .. controls (\Spo,\Yb+12) and (\Sqo,\Yb+12) .. (\Sqo,\Yb);
\path[draw=stemB!80!black, line width=1.1bp] (\Sp,\Yb) .. controls (\Sp,\Yb+19) and (\Sq,\Yb+19) .. (\Sq,\Yb);
\path[fill=black!62] (\Sq-3.8,\Yb-22) -- (\Sq+3.8,\Yb-22) -- (\Sq,\Yb-15.8) -- cycle;
\begin{scope}[font=\small]
\DPt{8.75}{293.18}{\textcolor{stemB}{\textbf{Step 5}} (Complete).\enspace Initialize and grow B}
\end{scope}
\begin{scope}[font=\footnotesize]
\DPt{8.75}{306}{\scriptsize\textbf{Initialize B at $\pair{c}{f}$}}
\DPtx{\Si}{352}{$i$}\DPtx{\Sx}{352}{$x$}\DPtx{\Sc}{352}{$c$}\DPtx{\Sf}{352}{$f$}
\DPt{8.75}{362}{$\Qpg_{i,x,c,f}\mathrel{+}=e^{-\beta_2/RT}\,\Qgrz_{i,x,c,f-1}$}
\DPt{8.75}{377}{\scriptsize\textbf{Extend B by one loop}}
\DPtx{\Si}{420}{$i$}\DPtx{\Sx}{420}{$x$}\DPtx{\Sp}{420}{$p$}\DPte{\Spo}{420}{$p_0$}\DPte{\Sqo}{420}{$q_0$}\DPtx{\Sq}{420}{$q$}
\DPt{8.75}{436}{$\Qpg_{i,x,p,q}\mathrel{+}=\sum_{(p_0,q_0)\in\Nin(p,q)}\wloop{p}{q}{p_0}{q_0}\,\Qpg_{i,x,p_0,q_0},\ \ p\ge x$}
\DPt{8.75}{447.5}{\scriptsize\textcolor{black!65}{Repeat one loop at a time; keep $i,x$ unchanged.}}
\end{scope}
\def\Ti{256}\def\Tx{300}\def\Te{368}\def\Tf{396}\def\Tj{446}
\path[draw=black!28, line width=0.45bp, dash pattern=on 0.8bp off 1.3bp] (\Ti,312) -- (\Ti,\Yb);
\path[draw={rgb,1:red,0.877;green,0.651;blue,0.45}, line width=0.45bp, dash pattern=on 0.8bp off 1.3bp] (\Tx,312) -- (\Tx,359.38);
\path[draw=black!28, line width=0.45bp, dash pattern=on 0.8bp off 1.3bp] (\Tj,312) -- (\Tj,\Yb);
\path[draw=stemA, line width=0.75bp] (\Ti,\Ya) .. controls (\Ti+3,\Ya-27) and (\Tj-46,\Ya-29) .. (\Tj-14,\Ya-19) .. controls (\Tj-4,\Ya-15) and (\Tj,\Ya-8) .. (\Tj,\Ya);
\path[draw=stemA, line width=0.75bp] (\Tx-1,\Ya) -- (\Tx-6,\Ya-11) .. controls (\Tx+10,\Ya-15) and (\Tx+52,\Ya-16) .. (\Tx+56,\Ya-9) .. controls (\Tx+58,\Ya-3) and (\Tx+10,\Ya-1.5) .. (\Tx+1,\Ya);
\path[draw=black!75, line width=0.5bp] (\Ti,\Ya) -- (\Tx,\Ya);
\path[draw=stemB, line width=0.75bp] (\Tx,\Ya) .. controls (\Tx,\Ya+19) and (\Tj,\Ya+19) .. (\Tj,\Ya);
\path[draw=black, line width=0.6bp] (250.27,359.38) -- (451.14,359.38);
\path[draw=black!85, line width=1.25bp] (254.52,\Yb) .. controls (254.52,\Yb-25.63) and (318.95,\Yb-31.95) .. (350.7,\Yb-18.94) .. controls (382.46,\Yb-31.95) and (446.89,\Yb-25.63) .. (446.89,\Yb);
\path[draw=black!75, line width=0.5bp] (254.52,\Yb) -- (446.89,\Yb);
\path[fill=black!62] (\Tj-3.8,\Yb-22) -- (\Tj+3.8,\Yb-22) -- (\Tj,\Yb-15.8) -- cycle;
\begin{scope}[font=\small]
\DPt{251.12}{293.21}{\textcolor{stemB}{\textbf{Step 6}} (Complete).\enspace Close at $x$; eliminate \DPoBox{$x$}}
\DPt{372}{328.5}{$\Qpg_{i,x,x,j}$}
\DPt{343.5}{370}{$\Qp_{i,j}$}
\DPt{251.12}{433.5}{\normalsize$\Qp_{i,j}=\sum_x\Qpg_{i,x,x,j}$}
\DPt{251.12}{447.5}{only entries with $p=x$ close: B ends exactly at $x$}
\end{scope}
\begin{scope}[font=\footnotesize]
\DPtx{\Ti}{353}{$i$}\DPte{\Tx}{353}{$x$}\DPtx{\Tj}{353}{$j$}
\DPtx{\Ti}{415}{$i$}\DPtx{\Tj}{415}{$j$}
\end{scope}
\end{scope}
\draw[black!22, line width=0.5bp, rounded corners=3bp] (0.25,0.25) rectangle (225.61,129.13);
\draw[black!22, line width=0.5bp, rounded corners=3bp] (242.62,0.25) rectangle (467.98,129.13);
\draw[black!22, line width=0.5bp, rounded corners=3bp] (0.25,136.63) rectangle (225.61,283.05);
\draw[black!22, line width=0.5bp, rounded corners=3bp] (242.62,136.63) rectangle (467.98,283.05);
\draw[black!22, line width=0.5bp, rounded corners=3bp] (0.25,290.55) rectangle (225.61,466.50);
\draw[black!22, line width=0.5bp, rounded corners=3bp] (242.62,290.55) rectangle (467.98,466.50);
\draw[black!38, line width=1.2bp, rounded corners=2.5bp, -{Stealth[length=3.6bp, width=3.6bp]}] (186.27,92.00) -- (234.00,92.00) -- (234.00,45.00) -- (283.00,45.00);
\draw[black!38, line width=1.2bp, rounded corners=2.5bp, -{Stealth[length=3.6bp, width=3.6bp]}] (281.69,91.00) -- (234.00,91.00) -- (234.00,132.90) -- (4.00,132.90) -- (4.00,179.00) -- (15.00,179.00);
\draw[black!38, line width=1.2bp, rounded corners=2.5bp, -{Stealth[length=3.6bp, width=3.6bp]}] (229.49,224.00) -- (234.00,224.00) -- (234.00,183.00) -- (249.00,183.00);
\draw[black!38, line width=1.2bp, rounded corners=2.5bp, -{Stealth[length=3.6bp, width=3.6bp]}] (249.00,234.00) -- (234.00,234.00) -- (234.00,286.80) -- (4.00,286.80) -- (4.00,337.00) -- (9.00,337.00);
\draw[black!38, line width=1.2bp, rounded corners=2.5bp, -{Stealth[length=3.6bp, width=3.6bp]}] (205.00,399.00) -- (234.00,399.00) -- (234.00,337.00) -- (250.00,337.00);
\end{tikzpicture}%


==> figs/fig_ml_split.tex <==
\ifdefined\LKcup\else\input{figs/dp03fig_defs}\input{figs/l2rfig_defs}\fi%
\begin{tikzpicture}[x=1bp, y=-1bp]
\useasboundingbox (0,3.61) rectangle (468,596.55);%
\path[draw=black!22, line width=0.5bp] (0.25,6.85) -- (0.25,56.15) .. controls (0.25,57.8) and (1.59,59.13) .. (3.24,59.13) -- (464.99,59.13) .. controls (466.64,59.13) and (467.98,57.8) .. (467.98,56.15) -- (467.98,6.85) .. controls (467.98,5.2) and (466.64,3.86) .. (464.99,3.86) -- (3.24,3.86) .. controls (1.59,3.86) and (0.25,5.2) .. (0.25,6.85) -- cycle;
\path[fill={rgb,1:red,0.951;green,0.86;blue,0.78}] (272.82,17.5) -- (278.2,17.5) -- (278.2,12.11) -- (272.82,12.11) -- cycle;
\path[fill={rgb,1:red,0.951;green,0.86;blue,0.78}] (295.63,19.28) -- (302.17,19.28) -- (302.17,9.98) -- (295.63,9.98) -- cycle;
\path[fill={rgb,1:red,0.951;green,0.86;blue,0.78}] (300.87,29.04) -- (305.81,29.04) -- (305.81,24.1) -- (300.87,24.1) -- cycle;
\path[fill={rgb,1:red,0.951;green,0.86;blue,0.78}] (309.79,30.62) -- (315.76,30.62) -- (315.76,22.2) -- (309.79,22.2) -- cycle;
\path[draw=black!22, line width=0.5bp] (0.25,80.26) -- (0.25,248.62) .. controls (0.25,250.27) and (1.59,251.61) .. (3.24,251.61) -- (222.62,251.61) .. controls (224.27,251.61) and (225.61,250.27) .. (225.61,248.62) -- (225.61,80.26) .. controls (225.61,78.61) and (224.27,77.28) .. (222.62,77.28) -- (3.24,77.28) .. controls (1.59,77.28) and (0.25,78.61) .. (0.25,80.26) -- cycle;
\path[fill={rgb,1:red,0.951;green,0.86;blue,0.78}] (174.33,92.69) -- (180.87,92.69) -- (180.87,83.4) -- (174.33,83.4) -- cycle;
\path[fill={rgb,1:red,0.951;green,0.86;blue,0.78}] (45.75,225.36) -- (51.72,225.36) -- (51.72,216.94) -- (45.75,216.94) -- cycle;
\path[draw=black!28, line width=0.45bp, dash pattern=on 0.8bp off 1.3bp] (58.12,145.88) -- (58.12,184.43);
\path[draw=black!28, line width=0.45bp, dash pattern=on 0.8bp off 1.3bp] (73.94,145.88) -- (73.94,184.43);
\path[draw=black!28, line width=0.45bp, dash pattern=on 0.8bp off 1.3bp] (113.48,145.88) -- (113.48,184.43);
\path[draw={rgb,1:red,0.877;green,0.651;blue,0.45}, line width=0.45bp, dash pattern=on 0.8bp off 1.3bp] (129.3,145.88) -- (129.3,148.14);
\path[draw=black!28, line width=0.45bp, dash pattern=on 0.8bp off 1.3bp] (160.93,145.88) -- (160.93,184.43);
\path[draw=black!28, line width=0.45bp, dash pattern=on 0.8bp off 1.3bp] (170.16,145.88) -- (170.16,184.43);
\path[draw=stemA, line width=0.75bp] (58.12,134.54) .. controls (58.12,115.63) and (129.3,115.63) .. (129.3,134.54);
\path[draw=stemA, line width=0.75bp] (73.94,134.54) .. controls (73.94,122.43) and (113.48,122.43) .. (113.48,134.54);
\path[fill={rgb,1:red,0.931;green,0.954;blue,0.926}] (135.89,134.54) -- (148.41,124.9) -- (160.93,134.54) -- cycle;
\path[pattern=north east lines, pattern color=dpmline!75] (135.89,134.54) -- (148.41,124.9) -- (160.93,134.54) -- cycle;
\path[draw={rgb,1:red,0.306;green,0.541;blue,0.263}, line width=0.5bp] (135.89,134.54) -- (148.41,124.9) -- (160.93,134.54);
\path[draw=black!75, line width=0.5bp] (58.12,134.54) -- (73.94,134.54);
\path[draw=black!75, line width=0.5bp] (113.48,134.54) -- (160.93,134.54);
\path[fill={rgb,1:red,0.951;green,0.86;blue,0.78}] (131.69,134.74) -- (126.91,134.74) .. controls (126.36,134.74) and (125.92,135.18) .. (125.92,135.73) -- (125.92,143.78) .. controls (125.92,144.33) and (126.36,144.77) .. (126.91,144.77) -- (131.69,144.77) .. controls (132.24,144.77) and (132.68,144.33) .. (132.68,143.78) -- (132.68,135.73) .. controls (132.68,135.18) and (132.24,134.74) .. (131.69,134.74) -- cycle;
\path[draw=black, line width=0.6bp] (14.71,148.14) -- (172.71,148.14);
\path[draw=stemA, line width=0.75bp] (58.12,184.43) .. controls (58.12,168.92) and (105.98,166.14) .. (123.21,176.06) -- (148.41,172.52) -- (160.93,184.43);
\path[draw=stemA, line width=0.75bp] (73.94,184.43) .. controls (73.94,172.32) and (113.48,172.32) .. (113.48,184.43);
\path[draw=stemA, line width=0.8bp, dash pattern=on 2.19bp off 1.59bp] (170.16,184.43) .. controls (170.16,170.65) and (165.44,159.48) .. (159.62,159.48) -- (46.91,159.48);
\path[fill=stemA, draw=stemA, line width=0.54bp] (45.51,159.48) -- (47.41,160.5) -- (46.77,159.48) -- (47.41,158.46) -- cycle;
\path[draw=black!75, line width=0.5bp] (58.12,184.43) -- (73.94,184.43);
\path[draw=black!75, line width=0.5bp] (113.48,184.43) -- (160.93,184.43);
\path[draw=black!22, line width=0.5bp] (0.25,263.1) -- (0.25,420.97) .. controls (0.25,422.62) and (1.59,423.96) .. (3.24,423.96) -- (222.62,423.96) .. controls (224.27,423.96) and (225.61,422.62) .. (225.61,420.97) -- (225.61,263.1) .. controls (225.61,261.45) and (224.27,260.11) .. (222.62,260.11) -- (3.24,260.11) .. controls (1.59,260.11) and (0.25,261.45) .. (0.25,263.1) -- cycle;
\path[fill={rgb,1:red,0.951;green,0.86;blue,0.78}] (211.74,273.85) -- (217.11,273.85) -- (217.11,268.46) -- (211.74,268.46) -- cycle;
\path[fill={rgb,1:red,0.951;green,0.86;blue,0.78}] (45.75,406.62) -- (50.69,406.62) -- (50.69,401.67) -- (45.75,401.67) -- cycle;
\path[draw=black!28, line width=0.45bp, dash pattern=on 0.8bp off 1.3bp] (17.26,328.71) -- (17.26,367.26);
\path[draw={rgb,1:red,0.877;green,0.651;blue,0.45}, line width=0.45bp, dash pattern=on 0.8bp off 1.3bp] (58.12,328.71) -- (58.12,330.98);
\path[draw=black!28, line width=0.45bp, dash pattern=on 0.8bp off 1.3bp] (73.94,328.71) -- (73.94,367.26);
\path[draw=black!28, line width=0.45bp, dash pattern=on 0.8bp off 1.3bp] (113.48,328.71) -- (113.48,367.26);
\path[draw=black!28, line width=0.45bp, dash pattern=on 0.8bp off 1.3bp] (170.16,328.71) -- (170.16,367.26);
\path[fill={rgb,1:red,0.931;green,0.954;blue,0.926}] (26.48,317.37) -- (39.01,307.74) -- (51.53,317.37) -- cycle;
\path[pattern=north east lines, pattern color=dpmline!75] (26.48,317.37) -- (39.01,307.74) -- (51.53,317.37) -- cycle;
\path[draw={rgb,1:red,0.306;green,0.541;blue,0.263}, line width=0.5bp] (26.48,317.37) -- (39.01,307.74) -- (51.53,317.37);
\path[draw=stemA, line width=0.75bp] (58.12,317.37) .. controls (58.12,301.87) and (105.98,299.09) .. (123.21,309.01) -- (148.41,305.47) -- (160.93,317.37);
\path[draw=stemA, line width=0.75bp] (73.94,317.37) .. controls (73.94,305.27) and (113.48,305.27) .. (113.48,317.37);
\path[draw=stemA, line width=0.8bp, dash pattern=on 2.19bp off 1.59bp] (170.16,317.37) .. controls (170.16,303.6) and (165.44,292.43) .. (159.62,292.43) -- (19.23,292.43);
\path[fill=stemA, draw=stemA, line width=0.54bp] (17.83,292.43) -- (19.73,293.45) -- (19.09,292.43) -- (19.73,291.41) -- cycle;
\path[draw=black!75, line width=0.5bp] (26.48,317.37) -- (51.53,317.37);
\path[draw=black!75, line width=0.5bp] (58.12,317.37) -- (73.94,317.37);
\path[draw=black!75, line width=0.5bp] (113.48,317.37) -- (160.93,317.37);
\path[fill={rgb,1:red,0.951;green,0.86;blue,0.78}] (59.99,317.57) -- (56.25,317.57) .. controls (55.7,317.57) and (55.25,318.02) .. (55.25,318.57) -- (55.25,326.61) .. controls (55.25,327.16) and (55.7,327.61) .. (56.25,327.61) -- (59.99,327.61) .. controls (60.54,327.61) and (60.98,327.16) .. (60.98,326.61) -- (60.98,318.57) .. controls (60.98,318.02) and (60.54,317.57) .. (59.99,317.57) -- cycle;
\path[draw=black, line width=0.6bp] (14.71,330.98) -- (172.71,330.98);
\path[draw=stemA, line width=0.75bp] (17.26,367.26) .. controls (17.26,343.82) and (170.16,343.82) .. (170.16,367.26);
\path[draw=stemA, line width=0.75bp] (73.94,367.26) .. controls (73.94,355.16) and (113.48,355.16) .. (113.48,367.26);
\path[draw=black!75, line width=0.5bp] (17.26,367.26) -- (73.94,367.26);
\path[draw=black!75, line width=0.5bp] (113.48,367.26) -- (170.16,367.26);
\path[draw=black!22, line width=0.5bp] (0.25,435.45) -- (0.25,593.32) .. controls (0.25,594.97) and (1.59,596.31) .. (3.24,596.31) -- (222.62,596.31) .. controls (224.27,596.31) and (225.61,594.97) .. (225.61,593.32) -- (225.61,435.45) .. controls (225.61,433.8) and (224.27,432.46) .. (222.62,432.46) -- (3.24,432.46) .. controls (1.59,432.46) and (0.25,433.8) .. (0.25,435.45) -- cycle;
\path[fill={rgb,1:red,0.951;green,0.86;blue,0.78}] (211.47,446.14) -- (216.84,446.14) -- (216.84,440.75) -- (211.47,440.75) -- cycle;
\path[fill={rgb,1:red,0.951;green,0.86;blue,0.78}] (45.75,578.96) -- (50.69,578.96) -- (50.69,574.02) -- (45.75,574.02) -- cycle;
\path[draw=black!28, line width=0.45bp, dash pattern=on 0.8bp off 1.3bp] (17.26,501.06) -- (17.26,539.61);
\path[draw={rgb,1:red,0.877;green,0.651;blue,0.45}, line width=0.45bp, dash pattern=on 0.8bp off 1.3bp] (58.12,501.06) -- (58.12,503.33);
\path[draw=black!28, line width=0.45bp, dash pattern=on 0.8bp off 1.3bp] (73.94,501.06) -- (73.94,539.61);
\path[draw=black!28, line width=0.45bp, dash pattern=on 0.8bp off 1.3bp] (113.48,501.06) -- (113.48,539.61);
\path[draw=black!28, line width=0.45bp, dash pattern=on 0.8bp off 1.3bp] (170.16,501.06) -- (170.16,539.61);
\path[fill=black!75] (27.33,489.72) .. controls (27.33,489.25) and (26.95,488.88) .. (26.48,488.88) .. controls (26.02,488.88) and (25.64,489.25) .. (25.64,489.72) .. controls (25.64,490.19) and (26.02,490.57) .. (26.48,490.57) .. controls (26.95,490.57) and (27.33,490.19) .. (27.33,489.72) -- cycle;
\path[fill=black!75] (31.51,489.72) .. controls (31.51,489.25) and (31.13,488.88) .. (30.66,488.88) .. controls (30.19,488.88) and (29.82,489.25) .. (29.82,489.72) .. controls (29.82,490.19) and (30.19,490.57) .. (30.66,490.57) .. controls (31.13,490.57) and (31.51,490.19) .. (31.51,489.72) -- cycle;
\path[fill=black!75] (35.67,489.72) .. controls (35.67,489.25) and (35.3,488.88) .. (34.83,488.88) .. controls (34.36,488.88) and (33.98,489.25) .. (33.98,489.72) .. controls (33.98,490.19) and (34.36,490.57) .. (34.83,490.57) .. controls (35.3,490.57) and (35.67,490.19) .. (35.67,489.72) -- cycle;
\path[fill=black!75] (39.85,489.72) .. controls (39.85,489.25) and (39.47,488.88) .. (39.01,488.88) .. controls (38.54,488.88) and (38.16,489.25) .. (38.16,489.72) .. controls (38.16,490.19) and (38.54,490.57) .. (39.01,490.57) .. controls (39.47,490.57) and (39.85,490.19) .. (39.85,489.72) -- cycle;
\path[fill=black!75] (44.03,489.72) .. controls (44.03,489.25) and (43.65,488.88) .. (43.19,488.88) .. controls (42.72,488.88) and (42.34,489.25) .. (42.34,489.72) .. controls (42.34,490.19) and (42.72,490.57) .. (43.19,490.57) .. controls (43.65,490.57) and (44.03,490.19) .. (44.03,489.72) -- cycle;
\path[fill=black!75] (48.2,489.72) .. controls (48.2,489.25) and (47.82,488.88) .. (47.35,488.88) .. controls (46.88,488.88) and (46.5,489.25) .. (46.5,489.72) .. controls (46.5,490.19) and (46.88,490.57) .. (47.35,490.57) .. controls (47.82,490.57) and (48.2,490.19) .. (48.2,489.72) -- cycle;
\path[fill=black!75] (52.38,489.72) .. controls (52.38,489.25) and (52,488.88) .. (51.53,488.88) .. controls (51.06,488.88) and (50.68,489.25) .. (50.68,489.72) .. controls (50.68,490.19) and (51.06,490.57) .. (51.53,490.57) .. controls (52,490.57) and (52.38,490.19) .. (52.38,489.72) -- cycle;
\path[draw=stemA, line width=0.75bp] (58.12,489.72) .. controls (58.12,474.22) and (105.98,471.44) .. (123.21,481.36) -- (148.41,477.82) -- (160.93,489.72);
\path[draw=stemA, line width=0.75bp] (73.94,489.72) .. controls (73.94,477.62) and (113.48,477.62) .. (113.48,489.72);
\path[draw=stemA, line width=0.8bp, dash pattern=on 2.19bp off 1.59bp] (170.16,489.72) .. controls (170.16,475.95) and (165.44,464.78) .. (159.62,464.78) -- (19.23,464.78);
\path[fill=stemA, draw=stemA, line width=0.54bp] (17.83,464.78) -- (19.73,465.8) -- (19.09,464.78) -- (19.73,463.76) -- cycle;
\path[draw=black!75, line width=0.5bp] (58.12,489.72) -- (73.94,489.72);
\path[draw=black!75, line width=0.5bp] (113.48,489.72) -- (160.93,489.72);
\path[fill={rgb,1:red,0.951;green,0.86;blue,0.78}] (59.99,489.92) -- (56.25,489.92) .. controls (55.7,489.92) and (55.25,490.37) .. (55.25,490.92) -- (55.25,498.96) .. controls (55.25,499.51) and (55.7,499.96) .. (56.25,499.96) -- (59.99,499.96) .. controls (60.54,499.96) and (60.98,499.51) .. (60.98,498.96) -- (60.98,490.92) .. controls (60.98,490.37) and (60.54,489.92) .. (59.99,489.92) -- cycle;
\path[draw=black, line width=0.6bp] (14.71,503.33) -- (172.71,503.33);
\path[draw=stemA, line width=0.75bp] (17.26,539.61) .. controls (17.26,516.17) and (170.16,516.17) .. (170.16,539.61);
\path[draw=stemA, line width=0.75bp] (73.94,539.61) .. controls (73.94,527.51) and (113.48,527.51) .. (113.48,539.61);
\path[draw=black!75, line width=0.5bp] (17.26,539.61) -- (73.94,539.61);
\path[draw=black!75, line width=0.5bp] (113.48,539.61) -- (170.16,539.61);
\path[draw=black!38, line width=1.39bp] (172.71,178.76) -- (215.67,178.76) .. controls (217.87,178.76) and (219.66,180.54) .. (219.66,182.74) -- (219.66,307.72) .. controls (219.66,309.92) and (217.87,311.7) .. (215.67,311.7) -- (177.62,311.7);
\path[fill=black!38, draw=black!38, line width=1bp] (174.58,311.7) .. controls (174.96,311.83) and (176.6,312.57) .. (177.62,313.36) -- (177.62,310.05) .. controls (176.6,310.84) and (174.96,311.58) .. (174.58,311.7) -- cycle;
\path[draw=black!38, line width=1.39bp] (219.66,311.7) -- (219.66,480.07) .. controls (219.66,482.27) and (217.87,484.05) .. (215.67,484.05) -- (177.62,484.05);
\path[fill=black!38, draw=black!38, line width=1bp] (174.58,484.05) .. controls (174.96,484.18) and (176.6,484.91) .. (177.62,485.71) -- (177.62,482.39) .. controls (176.6,483.19) and (174.96,483.92) .. (174.58,484.05) -- cycle;
\path[draw=black!22, line width=0.5bp] (242.62,80.26) -- (242.62,248.62) .. controls (242.62,250.27) and (243.95,251.61) .. (245.61,251.61) -- (464.99,251.61) .. controls (466.64,251.61) and (467.98,250.27) .. (467.98,248.62) -- (467.98,80.26) .. controls (467.98,78.61) and (466.64,77.28) .. (464.99,77.28) -- (245.61,77.28) .. controls (243.95,77.28) and (242.62,78.61) .. (242.62,80.26) -- cycle;
\path[fill={rgb,1:red,0.951;green,0.86;blue,0.78}] (411.71,91.02) -- (417.08,91.02) -- (417.08,85.63) -- (411.71,85.63) -- cycle;
\path[fill={rgb,1:red,0.951;green,0.86;blue,0.78}] (288.12,223.78) -- (293.05,223.78) -- (293.05,218.84) -- (288.12,218.84) -- cycle;
\path[draw=black!28, line width=0.45bp, dash pattern=on 0.8bp off 1.3bp] (268.85,145.88) -- (268.85,184.43);
\path[draw={rgb,1:red,0.877;green,0.651;blue,0.45}, line width=0.45bp, dash pattern=on 0.8bp off 1.3bp] (300.49,145.88) -- (300.49,148.14);
\path[draw=black!28, line width=0.45bp, dash pattern=on 0.8bp off 1.3bp] (316.3,145.88) -- (316.3,184.43);
\path[draw=black!28, line width=0.45bp, dash pattern=on 0.8bp off 1.3bp] (355.85,145.88) -- (355.85,184.43);
\path[draw=black!28, line width=0.45bp, dash pattern=on 0.8bp off 1.3bp] (371.67,145.88) -- (371.67,184.43);
\path[draw=black!28, line width=0.45bp, dash pattern=on 0.8bp off 1.3bp] (259.62,145.88) -- (259.62,184.43);
\path[fill={rgb,1:red,0.931;green,0.954;blue,0.926}] (268.85,134.54) -- (281.37,124.9) -- (293.9,134.54) -- cycle;
\path[pattern=north east lines, pattern color=dpmline!75] (268.85,134.54) -- (281.37,124.9) -- (293.9,134.54) -- cycle;
\path[draw={rgb,1:red,0.306;green,0.541;blue,0.263}, line width=0.5bp] (268.85,134.54) -- (281.37,124.9) -- (293.9,134.54);
\path[draw=stemA, line width=0.75bp] (300.49,134.54) .. controls (300.49,115.63) and (371.67,115.63) .. (371.67,134.54);
\path[draw=stemA, line width=0.75bp] (316.3,134.54) .. controls (316.3,122.43) and (355.85,122.43) .. (355.85,134.54);
\path[draw=black!75, line width=0.5bp] (268.85,134.54) -- (293.9,134.54);
\path[draw=black!75, line width=0.5bp] (300.49,134.54) -- (316.3,134.54);
\path[draw=black!75, line width=0.5bp] (355.85,134.54) -- (371.67,134.54);
\path[fill={rgb,1:red,0.951;green,0.86;blue,0.78}] (302.36,134.74) -- (298.62,134.74) .. controls (298.07,134.74) and (297.62,135.18) .. (297.62,135.73) -- (297.62,143.78) .. controls (297.62,144.33) and (298.07,144.77) .. (298.62,144.77) -- (302.36,144.77) .. controls (302.91,144.77) and (303.35,144.33) .. (303.35,143.78) -- (303.35,135.73) .. controls (303.35,135.18) and (302.91,134.74) .. (302.36,134.74) -- cycle;
\path[draw=black, line width=0.6bp] (257.07,148.14) -- (415.08,148.14);
\path[draw=stemA, line width=0.75bp] (268.85,184.43) -- (281.37,172.52) -- (306.58,176.06) .. controls (323.81,166.14) and (371.67,168.92) .. (371.67,184.43);
\path[draw=stemA, line width=0.75bp] (316.3,184.43) .. controls (316.3,172.32) and (355.85,172.32) .. (355.85,184.43);
\path[draw=stemA, line width=0.8bp, dash pattern=on 2.19bp off 1.59bp] (259.62,184.43) .. controls (259.62,170.65) and (264.34,159.48) .. (270.17,159.48) -- (382.88,159.48);
\path[fill=stemA, draw=stemA, line width=0.54bp] (384.27,159.48) -- (382.38,158.46) -- (383.01,159.48) -- (382.38,160.5) -- cycle;
\path[draw=black!75, line width=0.5bp] (268.85,184.43) -- (316.3,184.43);
\path[draw=black!75, line width=0.5bp] (355.85,184.43) -- (371.67,184.43);
\path[draw=black!22, line width=0.5bp] (242.62,263.1) -- (242.62,420.97) .. controls (242.62,422.62) and (243.95,423.96) .. (245.61,423.96) -- (464.99,423.96) .. controls (466.64,423.96) and (467.98,422.62) .. (467.98,420.97) -- (467.98,263.1) .. controls (467.98,261.45) and (466.64,260.11) .. (464.99,260.11) -- (245.61,260.11) .. controls (243.95,260.11) and (242.62,261.45) .. (242.62,263.1) -- cycle;
\path[fill={rgb,1:red,0.951;green,0.86;blue,0.78}] (448.84,275.53) -- (455.38,275.53) -- (455.38,266.23) -- (448.84,266.23) -- cycle;
\path[fill={rgb,1:red,0.951;green,0.86;blue,0.78}] (288.12,408.19) -- (294.09,408.19) -- (294.09,399.78) -- (288.12,399.78) -- cycle;
\path[draw=black!28, line width=0.45bp, dash pattern=on 0.8bp off 1.3bp] (259.62,328.71) -- (259.62,367.26);
\path[draw=black!28, line width=0.45bp, dash pattern=on 0.8bp off 1.3bp] (316.3,328.71) -- (316.3,367.26);
\path[draw=black!28, line width=0.45bp, dash pattern=on 0.8bp off 1.3bp] (355.85,328.71) -- (355.85,367.26);
\path[draw={rgb,1:red,0.877;green,0.651;blue,0.45}, line width=0.45bp, dash pattern=on 0.8bp off 1.3bp] (371.67,328.71) -- (371.67,330.98);
\path[draw=black!28, line width=0.45bp, dash pattern=on 0.8bp off 1.3bp] (412.53,328.71) -- (412.53,367.26);
\path[draw=stemA, line width=0.75bp] (268.85,317.37) -- (281.37,305.47) -- (306.58,309.01) .. controls (323.81,299.09) and (371.67,301.87) .. (371.67,317.37);
\path[draw=stemA, line width=0.75bp] (316.3,317.37) .. controls (316.3,305.27) and (355.85,305.27) .. (355.85,317.37);
\path[draw=stemA, line width=0.8bp, dash pattern=on 2.19bp off 1.59bp] (259.62,317.37) .. controls (259.62,303.6) and (264.34,292.43) .. (270.17,292.43) -- (410.56,292.43);
\path[fill=stemA, draw=stemA, line width=0.54bp] (411.96,292.43) -- (410.06,291.41) -- (410.69,292.43) -- (410.06,293.45) -- cycle;
\path[fill=black!75] (379.1,317.37) .. controls (379.1,316.91) and (378.73,316.53) .. (378.26,316.53) .. controls (377.79,316.53) and (377.41,316.91) .. (377.41,317.37) .. controls (377.41,317.84) and (377.79,318.22) .. (378.26,318.22) .. controls (378.73,318.22) and (379.1,317.84) .. (379.1,317.37) -- cycle;
\path[fill=black!75] (383.28,317.37) .. controls (383.28,316.91) and (382.9,316.53) .. (382.44,316.53) .. controls (381.97,316.53) and (381.59,316.91) .. (381.59,317.37) .. controls (381.59,317.84) and (381.97,318.22) .. (382.44,318.22) .. controls (382.9,318.22) and (383.28,317.84) .. (383.28,317.37) -- cycle;
\path[fill=black!75] (387.45,317.37) .. controls (387.45,316.91) and (387.07,316.53) .. (386.6,316.53) .. controls (386.13,316.53) and (385.75,316.91) .. (385.75,317.37) .. controls (385.75,317.84) and (386.13,318.22) .. (386.6,318.22) .. controls (387.07,318.22) and (387.45,317.84) .. (387.45,317.37) -- cycle;
\path[fill=black!75] (391.63,317.37) .. controls (391.63,316.91) and (391.25,316.53) .. (390.78,316.53) .. controls (390.31,316.53) and (389.93,316.91) .. (389.93,317.37) .. controls (389.93,317.84) and (390.31,318.22) .. (390.78,318.22) .. controls (391.25,318.22) and (391.63,317.84) .. (391.63,317.37) -- cycle;
\path[fill=black!75] (395.81,317.37) .. controls (395.81,316.91) and (395.43,316.53) .. (394.96,316.53) .. controls (394.49,316.53) and (394.11,316.91) .. (394.11,317.37) .. controls (394.11,317.84) and (394.49,318.22) .. (394.96,318.22) .. controls (395.43,318.22) and (395.81,317.84) .. (395.81,317.37) -- cycle;
\path[fill=black!75] (399.97,317.37) .. controls (399.97,316.91) and (399.59,316.53) .. (399.12,316.53) .. controls (398.66,316.53) and (398.28,316.91) .. (398.28,317.37) .. controls (398.28,317.84) and (398.66,318.22) .. (399.12,318.22) .. controls (399.59,318.22) and (399.97,317.84) .. (399.97,317.37) -- cycle;
\path[fill=black!75] (404.15,317.37) .. controls (404.15,316.91) and (403.77,316.53) .. (403.3,316.53) .. controls (402.83,316.53) and (402.46,316.91) .. (402.46,317.37) .. controls (402.46,317.84) and (402.83,318.22) .. (403.3,318.22) .. controls (403.77,318.22) and (404.15,317.84) .. (404.15,317.37) -- cycle;
\path[draw=black!75, line width=0.5bp] (268.85,317.37) -- (316.3,317.37);
\path[draw=black!75, line width=0.5bp] (355.85,317.37) -- (371.67,317.37);
\path[fill={rgb,1:red,0.951;green,0.86;blue,0.78}] (374.05,317.57) -- (369.28,317.57) .. controls (368.73,317.57) and (368.28,318.02) .. (368.28,318.57) -- (368.28,326.61) .. controls (368.28,327.16) and (368.73,327.61) .. (369.28,327.61) -- (374.05,327.61) .. controls (374.6,327.61) and (375.05,327.16) .. (375.05,326.61) -- (375.05,318.57) .. controls (375.05,318.02) and (374.6,317.57) .. (374.05,317.57) -- cycle;
\path[draw=black, line width=0.6bp] (257.07,330.98) -- (415.08,330.98);
\path[draw=stemA, line width=0.75bp] (259.62,367.26) .. controls (259.62,343.82) and (412.53,343.82) .. (412.53,367.26);
\path[draw=stemA, line width=0.75bp] (316.3,367.26) .. controls (316.3,355.16) and (355.85,355.16) .. (355.85,367.26);
\path[draw=black!75, line width=0.5bp] (259.62,367.26) -- (316.3,367.26);
\path[draw=black!75, line width=0.5bp] (355.85,367.26) -- (412.53,367.26);
\path[draw=black!38, line width=1.39bp] (257.5,178.76) -- (252.55,178.76) .. controls (250.35,178.76) and (248.57,180.54) .. (248.57,182.74) -- (248.57,307.72) .. controls (248.57,309.92) and (250.35,311.7) .. (252.55,311.7) -- (252.16,311.7);
\path[fill=black!38, draw=black!38, line width=1bp] (255.2,311.7) .. controls (254.83,311.58) and (253.19,310.84) .. (252.16,310.05) -- (252.16,313.36) .. controls (253.19,312.57) and (254.83,311.83) .. (255.2,311.7) -- cycle;
\path[fill=black!3, draw=black!30, line width=0.4bp] (458.71,543.21) -- (254.31,543.21) .. controls (252.66,543.21) and (251.32,544.55) .. (251.32,546.2) -- (251.32,569.57) .. controls (251.32,571.22) and (252.66,572.55) .. (254.31,572.55) -- (458.71,572.55) .. controls (460.36,572.55) and (461.7,571.22) .. (461.7,569.57) -- (461.7,546.2) .. controls (461.7,544.55) and (460.36,543.21) .. (458.71,543.21) -- cycle;
\begin{scope}[font=\small]
\DPt{13.00}{16.71}{\textbf{As written.}\enspace Close a multiloop around the next spanning pair; eliminate \DPo{$p_0$} and \DPo{$q_0$} together}
\DPt{13.00}{36.99}{$\displaystyle\Qg_{p,u,v,q}\mathrel{+}=e^{-(\alpha_1+2\alpha_2)/RT}\sum_{p_0,q_0}\Qm_{p+1,p_0-1}\,\Qg_{p_0,u,v,q_0}\,\Qm_{q_0+1,q-1}$}
\end{scope}
\DPinfo{268.13}{28.26}{Summed: & \DPo{$p_0$}, \DPo{$q_0$}\\ Stored: & $p,\ u,\ v,\ q$\\ Cost: & 4 stored, 2 summed: $O(n^6)$ in total}
\begin{scope}[font=\small, text=black!70]
\DPt{3.65}{71.58}{Right branches attached first, through $\Qgrs$}
\DPt{246.02}{72.38}{Left branches attached first, through $\Qgls$}
\end{scope}
\begin{scope}[font=\small]
\DPt{13.00}{90.12}{\textcolor{stemA}{\textbf{Step 1.}}\enspace Attach the right branches; eliminate \DPo{$q_0$}}
\DPt{80.14}{113.96}{$\Qg_{p_0,u,v,q_0}$}\DPt{131.27}{118.78}{$\Qm_{q_0+1,q-1}$}
\DPt{17.30}{177.20}{$\Qgrs_{p_0,u,v,q-1}$}
\DPt{37.70}{206.75}{$\Qgrs_{p_0,u,v,q-1}=e^{-\alpha_2/RT}\sum_{q_0}\Qg_{p_0,u,v,q_0}\,\Qm_{q_0+1,q-1}$}
\end{scope}
\begin{scope}[font=\footnotesize]
\DPt{56.15}{142.33}{$p_0$}\DPt{71.54}{142.33}{$u$}\DPt{111.51}{142.33}{$v$}
\DPt{126.81}{142.33}{\textcolor{dpelim!80!black}{$q_0$}}\DPt{153.84}{142.33}{$q{-}1$}
\DPt{56.15}{192.22}{$p_0$}\DPt{71.54}{192.22}{$u$}\DPt{111.51}{192.22}{$v$}\DPt{153.84}{192.22}{$q{-}1$}\DPt{169.90}{192.22}{$q$}
\end{scope}
\DPinfo{13.00}{223.00}{Summed: & \DPo{$q_0$}\\ Stored: & $p_0,\ u,\ v,\ q{-}1$\\ Reuse: & independent of $p$}
\DPinfo{110.80}{223.00}{Cost: & 4 stored, 1 summed\\ & $O(n^5)$ in total}
\begin{scope}[font=\small]
\DPt{255.37}{90.22}{\textcolor{stemA}{\textbf{Step 4.}}\enspace Attach the left branches; eliminate \DPo{$p_0$}}
\DPt{265.30}{118.91}{$\Qm_{p+1,p_0-1}$}\DPt{322.50}{113.96}{$\Qg_{p_0,u,v,q_0}$}
\DPt{377.27}{177.20}{$\Qgls_{p+1,u,v,q_0}$}
\DPt{281.74}{207.21}{$\Qgls_{p+1,u,v,q_0}=e^{-\alpha_2/RT}\sum_{p_0}\Qm_{p+1,p_0-1}\,\Qg_{p_0,u,v,q_0}$}
\end{scope}
\begin{scope}[font=\footnotesize]
\DPt{262.45}{142.33}{$p{+}1$}\DPt{298.51}{142.33}{\textcolor{dpelim!80!black}{$p_0$}}\DPt{313.90}{142.33}{$u$}
\DPt{353.88}{142.33}{$v$}\DPt{369.18}{142.33}{$q_0$}
\DPt{256.90}{192.22}{$p$}\DPt{262.45}{192.22}{$p{+}1$}\DPt{313.90}{192.22}{$u$}\DPt{353.88}{192.22}{$v$}\DPt{369.18}{192.22}{$q_0$}
\end{scope}
\DPinfo{255.37}{223.00}{Summed: & \DPo{$p_0$}\\ Stored: & $p{+}1,\ u,\ v,\ q_0$\\ Reuse: & independent of $q$}
\DPinfo{353.17}{223.00}{Cost: & 4 stored, 1 summed\\ & $O(n^5)$ in total}
\begin{scope}[font=\small]
\DPt{13.00}{273.06}{\textcolor{stemA}{\textbf{Step 2.}}\enspace Both sides: close with left branches; eliminate \DPo{$p_0$}}
\DPt{91.92}{286.03}{$\Qgrs_{p_0,u,v,q-1}$}\DPt{22.93}{301.74}{$\Qm_{p+1,p_0-1}$}
\DPt{81.14}{343.29}{$\Qg_{p,u,v,q}$}
\DPt{27.62}{389.61}{$\Qg_{p,u,v,q}\mathrel{+}=e^{-(\alpha_1+\alpha_2)/RT}\sum_{p_0}\Qm_{p+1,p_0-1}\,\Qgrs_{p_0,u,v,q-1}$}
\end{scope}
\begin{scope}[font=\footnotesize]
\DPt{14.55}{325.17}{$p$}\DPt{20.08}{325.17}{$p{+}1$}\DPt{56.15}{325.17}{\textcolor{dpelim!80!black}{$p_0$}}
\DPt{71.54}{325.17}{$u$}\DPt{111.51}{325.17}{$v$}\DPt{153.84}{325.17}{$q{-}1$}\DPt{169.90}{325.17}{$q$}
\DPt{15.95}{375.06}{$p$}\DPt{71.54}{375.06}{$u$}\DPt{111.51}{375.06}{$v$}\DPt{169.90}{375.06}{$q$}
\end{scope}
\DPinfo{13.00}{405.84}{Summed: & \DPo{$p_0$}\\ Stored: & $p,\ u,\ v,\ q$}
\DPinfo{110.80}{405.84}{Cost: & 4 stored, 1 summed\\ & $O(n^5)$ in total}
\begin{scope}[font=\small]
\DPt{255.37}{272.96}{\textcolor{stemA}{\textbf{Step 5.}}\enspace Left only: close over unpaired run; eliminate \DPo{$q_0$}}
\DPt{302.81}{286.03}{$\Qgls_{p+1,u,v,q_0}$}
\DPt{323.50}{343.29}{$\Qg_{p,u,v,q}$}
\DPt{266.21}{390.05}{$\Qg_{p,u,v,q}\mathrel{+}=\sum_{q_0} e^{-(\alpha_1+\alpha_2+(q-q_0-1)\alpha_3)/RT}\,\Qgls_{p+1,u,v,q_0}$}
\end{scope}
\DPtc{378.38}{312.40}{black!60}{\scriptsize unpaired}
\begin{scope}[font=\footnotesize]
\DPt{256.90}{325.17}{$p$}\DPt{262.45}{325.17}{$p{+}1$}\DPt{313.90}{325.17}{$u$}\DPt{353.88}{325.17}{$v$}
\DPt{369.18}{325.17}{\textcolor{dpelim!80!black}{$q_0$}}\DPt{410.52}{325.17}{$q$}
\DPt{258.31}{375.06}{$p$}\DPt{313.90}{375.06}{$u$}\DPt{353.88}{375.06}{$v$}\DPt{410.52}{375.06}{$q$}
\end{scope}
\DPinfo{255.37}{405.84}{Summed: & \DPo{$q_0$}\\ Stored: & $p,\ u,\ v,\ q$}
\DPinfo{353.17}{405.84}{Cost: & 4 stored, 1 summed\\ & $O(n^5)$ in total}
\begin{scope}[font=\small]
\DPt{13.00}{445.35}{\textcolor{stemA}{\textbf{Step 3.}}\enspace Right only: close over unpaired run; eliminate \DPo{$p_0$}}
\DPt{91.92}{458.37}{$\Qgrs_{p_0,u,v,q-1}$}
\DPt{81.14}{515.63}{$\Qg_{p,u,v,q}$}
\DPt{25.21}{561.96}{$\Qg_{p,u,v,q}\mathrel{+}=\sum_{p_0} e^{-(\alpha_1+\alpha_2+(p_0-p-1)\alpha_3)/RT}\,\Qgrs_{p_0,u,v,q-1}$}
\end{scope}
\DPtc{26.60}{484.75}{black!60}{\scriptsize unpaired}
\begin{scope}[font=\footnotesize]
\DPt{15.95}{497.52}{$p$}\DPt{56.15}{497.52}{\textcolor{dpelim!80!black}{$p_0$}}\DPt{71.54}{497.52}{$u$}
\DPt{111.51}{497.52}{$v$}\DPt{153.84}{497.52}{$q{-}1$}\DPt{169.90}{497.52}{$q$}
\DPt{15.95}{547.41}{$p$}\DPt{71.54}{547.41}{$u$}\DPt{111.51}{547.41}{$v$}\DPt{169.90}{547.41}{$q$}
\end{scope}
\DPinfo{13.00}{578.18}{Summed: & \DPo{$p_0$}\\ Stored: & $p,\ u,\ v,\ q$}
\DPinfo{110.80}{578.18}{Cost: & 4 stored, 1 summed\\ & $O(n^5)$ in total}
\DPt{252.82}{447.19}{\small\DPsp\textbf{Why three cases}}
\DPpar{252.82}{460.64}{205.1}{font=\footnotesize}{$\Qm$ contains at least one branch, so each side of $\pair{p_0}{q_0}$ is either $\Qm$ or an unpaired run:}
\begin{scope}[font=\footnotesize]
\DPtc{252.82}{483.44}{black!60}{case}\DPtc{297.54}{483.44}{black!60}{left}\DPtc{337.38}{483.44}{black!60}{right}\DPtc{377.22}{483.44}{black!60}{steps}
\DPt{252.82}{492.91}{\DPsp both sides}\DPt{297.54}{492.91}{$\Qm$}\DPt{337.38}{492.91}{$\Qm$}\DPt{377.23}{492.91}{\DPsp 1, 2}
\DPt{252.82}{502.37}{\DPsp right only}\DPt{297.54}{502.37}{unpaired}\DPt{337.38}{502.37}{$\Qm$}\DPt{377.23}{502.37}{\DPsp 1, 3}
\DPt{252.82}{511.83}{\DPsp left only}\DPt{297.54}{511.83}{$\Qm$}\DPt{337.38}{511.83}{unpaired}\DPt{377.23}{511.83}{\DPsp 4, 5}
\end{scope}
\DPpar{252.82}{525.09}{202}{font=\footnotesize}{Unpaired on both sides is an interior loop, not a multiloop.}
\begin{scope}[font=\small]
\DPt{293.10}{554.37}{\DPspS\textbf{Each case keeps its total weight:}}
\DPt{314.12}{565.33}{\DPspS\textbf{$O(n^6)$ becomes $O(n^5)$.}}
\end{scope}
\end{tikzpicture}%


==> figs/fig_open_ends.tex <==
\begin{tikzpicture}[x=1bp, y=-1bp]
\input{figs/dp03fig_defs}%
\input{figs/l2rfig_defs}%
\tikzset{oarm/.style={line width=1.6bp}, oopen/.style={line width=0.45bp, dash pattern=on 1.1bp off 0.7bp, <->, >={Stealth[length=1.8bp]}}}
\begin{scope}[shift={(-240.00,-150.40)}, scale=1.60]
\path[draw=stemB, line width=0.75bp] (150.00,119.00) .. controls (150.00,106.49) and (184.29,106.49) .. (184.29,119.00);
\path[draw=stemB, line width=0.75bp] (156.85,119.00) .. controls (156.85,110.84) and (177.43,110.84) .. (177.43,119.00);
\path[draw=black!75, line width=0.5bp] (150.00,119.00) -- (156.85,119.00);
\path[draw=black!75, line width=0.5bp] (177.43,119.00) -- (184.29,119.00);
\node[anchor=base west, inner sep=0pt, font=\scriptsize] at (148.51,125.89) {$x$};
\node[anchor=base west, inner sep=0pt, font=\scriptsize] at (155.58,125.89) {$c$};
\node[anchor=base west, inner sep=0pt, font=\scriptsize] at (176.31,125.89) {$f$};
\node[anchor=base west, inner sep=0pt, font=\scriptsize] at (183.01,125.89) {$j$};
\draw[stemA, oarm] (163.5,119.00) -- (170.8,119.00);
\draw[stemA, oopen] (157.6,116.6) -- (165.3,116.6);\draw[stemA, oopen] (169.0,116.6) -- (176.7,116.6);
\end{scope}
\node[anchor=base, inner sep=0pt, font=\footnotesize] at (27.36,14.00) {$\Qg_{x,c,f,j}$};
\node[anchor=base, inner sep=0pt, font=\footnotesize, text=black!70] at (27.36,60.00) {both ends open: $d,e$};
\begin{scope}[shift={(-169.00,-57.60)}, scale=1.60]
\path[draw=stemB, line width=0.75bp] (150.00,61.00) .. controls (150.00,48.49) and (184.29,48.49) .. (184.29,61.00);
\path[draw=stemB, line width=0.75bp] (161.76,61.00) -- (159.77,55.86) .. controls (166.39,53.57) and (177.43,55.28) .. (177.43,61.00);
\path[draw=black!75, line width=0.5bp] (150.00,61.00) -- (161.76,61.00);
\path[draw=black!75, line width=0.5bp] (177.43,61.00) -- (184.29,61.00);
\node[anchor=base west, inner sep=0pt, font=\scriptsize] at (148.51,67.90) {$x$};
\node[anchor=base west, inner sep=0pt, font=\scriptsize] at (160.62,67.90) {$d$};
\node[anchor=base west, inner sep=0pt, font=\scriptsize] at (176.31,67.90) {$f$};
\node[anchor=base west, inner sep=0pt, font=\scriptsize] at (183.01,67.90) {$j$};
\draw[stemA, oarm] (161.76,61.00) -- (170.0,61.00);
\draw[stemA, oopen] (168.2,58.6) -- (176.7,58.6);
\end{scope}
\node[anchor=base, inner sep=0pt, font=\footnotesize] at (98.36,14.00) {$\Qgl_{x,d,f,j}$};
\node[anchor=base, inner sep=0pt, font=\footnotesize, text=black!70] at (98.36,60.00) {one end open: $e$};
\begin{scope}[shift={(-95.60,-100.82)}, scale=1.60]
\path[draw=stemB, line width=0.75bp] (148.50,88.01) .. controls (148.50,75.49) and (182.79,75.49) .. (182.79,88.01);
\path[draw=stemB, line width=0.75bp] (160.26,88.01) -- (158.69,82.86) .. controls (162.81,81.56) and (168.49,81.56) .. (172.60,82.86) -- (171.04,88.01);
\path[draw=black!75, line width=0.5bp] (148.50,88.01) -- (160.26,88.01);
\path[draw=black!75, line width=0.5bp] (171.04,88.01) -- (182.79,88.01);
\node[anchor=base west, inner sep=0pt, font=\scriptsize] at (147.01,94.90) {$x$};
\node[anchor=base west, inner sep=0pt, font=\scriptsize] at (159.12,94.90) {$d$};
\node[anchor=base west, inner sep=0pt, font=\scriptsize] at (169.91,94.90) {$e$};
\node[anchor=base west, inner sep=0pt, font=\scriptsize] at (181.51,94.90) {$j$};
\draw[stemA, oarm] (160.26,88.01) -- (171.04,88.01);
\end{scope}
\node[anchor=base, inner sep=0pt, font=\footnotesize] at (169.36,14.00) {$\Qgr_{x,d,e,j}$};
\node[anchor=base, inner sep=0pt, font=\footnotesize, text=black!70] at (169.36,60.00) {no end open};
\end{tikzpicture}%


==> figs/fig_outside_L2R.tex <==
\providecolor{stemA}{HTML}{3B4FA0}
\providecolor{stemB}{HTML}{B5402E}
\providecolor{passtwo}{HTML}{C9852B}
\providecolor{passone}{HTML}{C2185B}
\begin{tikzpicture}[x=0.40cm, y=1cm, font=\scriptsize]
  \tikzset{
    seg/.style={draw=stemA!70, line width=0.45pt, minimum height=0.50cm, inner sep=0pt, anchor=south west},
    inside/.style={seg, fill=stemA, text=white, font=\scriptsize\bfseries},
    scan/.style={seg, fill=stemA!7, text=stemA!80!black},
    lazy/.style={seg, draw=stemA!70, densely dashed, fill=stemA!7, text=stemA!80!black},
    pre/.style={seg, draw=passtwo, fill=passtwo!14, text=passtwo!80!black},
    one/.style={seg, draw=passone, dashed, fill=passone!8, text=passone!80!black},
    ours/.style={line width=1.0pt},
    fut/.style={line width=0.8pt, dash pattern=on 2.5pt off 1.6pt},
  }
  \def\LRcell#1#2#3#4{\node[#1, minimum width={(#3-#2)*0.40cm}] at (#2,-0.98) {#4};}
  \def\LRarc#1#2#3#4{\draw[#1] (#2,0) .. controls (#2,#4) and (#3,#4) .. (#3,0);}
  \def\xi{4.6}\def\xp{6.6}\def\xa{7.8}\def\xx{9.6}\def\xc{11.6}\def\xd{13.2}\def\xq{14.6}\def\xe{16.8}
  \def\xf{19.0}\def\xj{21.0}\def\xn{26.6}
  \draw[black!75, line width=0.45pt] (0,0) -- (\xn,0);
  \draw[black!45, densely dashed] (\xq,-1.05) -- (\xq,1.14);%
  \node[above, inner sep=1pt, text=black!55, font=\tiny] at (\xq,1.14) {LR-DP03 scan at $e_0$};
  \LRarc{stemA!70, fut}{\xi}{\xe}{1.45}
  \LRarc{stemA, ours}{\xp}{\xq}{1.12}
  \draw[stemA, ours] (\xx,0) -- ({\xx-0.45},0.42) .. controls ({\xx+0.6},0.55) and ({\xc-0.6},0.55) .. ({\xc+0.45},0.42) -- (\xc,0);
  \LRarc{passtwo, fut}{\xx}{\xj}{1.30}
  \LRarc{passtwo, fut}{\xc}{\xf}{0.98}
  \foreach \x/\l in {0/1,\xi/i,\xp/i_0,\xx/x,\xc/c,\xq/e_0,\xe/e,\xf/f,\xj/j,\xn/n}
    \node[below, inner sep=1.2pt] at (\x,0) {$\l$};
  \LRcell{scan}{0}{\xi}{$\Cpref(i{-}1)$}
  \LRcell{lazy}{\xi}{\xp}{A}
  \LRcell{inside}{\xp}{\xx}{A, $\Fone$}
  \LRcell{pre}{\xx}{\xc}{B}
  \LRcell{inside}{\xc}{\xq}{$\Ftwo$, A}
  \LRcell{lazy}{\xq}{\xe}{A}
  \LRcell{pre}{\xe}{\xf}{$\Fthree$}
  \LRcell{pre}{\xf}{\xj}{B}
  \LRcell{one}{\xj}{\xn}{$\Sfull(j{+}1)$}
  \begin{scope}[shift={(0,-1.75)}]
    \node[inside, minimum width=0.38cm, minimum height=0.30cm] at (0,0) {};  \node[anchor=west] at (1.0,0.15) {the state $\Qgr_{i_0,x,c,e_0}$: A grown to $\pair{i_0}{e_0}$, with $\Fone$, $\Ftwo$};
    \node[scan,   minimum width=0.38cm, minimum height=0.30cm] at (0,-0.45) {}; \node[anchor=west] at (1.0,-0.30) {prefix $\Cpref(i{-}1)$};
    \node[lazy,   minimum width=0.38cm, minimum height=0.30cm] at (14.6,0) {}; \node[anchor=west] at (15.6,0.15) {A: further growth $\Qg_{i,i_0,e_0,e}$};
    \node[pre,    minimum width=0.38cm, minimum height=0.30cm] at (14.6,-0.45) {}; \node[anchor=west] at (15.6,-0.30) {$\Fthree$; B: stem $\Qg_{x,c,f,j}$};
    \node[one,    minimum width=0.38cm, minimum height=0.30cm] at (7.0,-0.45) {}; \node[anchor=west] at (8.0,-0.30) {suffix $\Sfull(j{+}1)$};
  \end{scope}
\end{tikzpicture}%


==> figs/fig_outside_LR.tex <==
\providecolor{stemA}{HTML}{3B4FA0}
\providecolor{stemB}{HTML}{B5402E}
\providecolor{passtwo}{HTML}{C9852B}
\providecolor{passone}{HTML}{C2185B}
\begin{tikzpicture}[x=0.40cm, y=1cm, font=\scriptsize]
  \tikzset{
    seg/.style={draw=stemA!70, line width=0.45pt, minimum height=0.36cm, inner sep=0pt, anchor=south west},
    inside/.style={seg, fill=stemA, text=white, font=\scriptsize\bfseries},
    scan/.style={seg, fill=stemA!7, text=stemA!80!black},
    lazy/.style={seg, draw=stemA!70, densely dashed, fill=stemA!7, text=stemA!80!black},
    pre/.style={seg, draw=passtwo, fill=passtwo!14, text=passtwo!80!black},
    one/.style={seg, draw=passone, dashed, fill=passone!8, text=passone!80!black},
    ours/.style={line width=1.0pt},
    fut/.style={line width=0.8pt, dash pattern=on 2.5pt off 1.6pt},
    built/.style={line width=0.8pt},
  }
  \def\LRcell#1#2#3#4{\node[#1, minimum width={(#3-#2)*0.40cm}] at (#2,-0.78) {#4};}
  \def\LRarc#1#2#3#4{\draw[#1] (#2,0) .. controls (#2,#4) and (#3,#4) .. (#3,0);}

  \begin{scope}[shift={(0,2.05)}]
    \node[inside, minimum width=0.38cm] at (0,0) {};   \node[anchor=west] at (1.0,0.18) {inside: the state};
    \node[scan, minimum width=0.38cm] at (6.2,0) {};   \node[anchor=west] at (7.2,0.18) {the scan (Pass 3)};
    \node[lazy, minimum width=0.38cm] at (13.4,0) {};  \node[anchor=west] at (14.4,0.18) {growth, on demand (Pass 3)};
    \node[pre, minimum width=0.38cm] at (25.0,0) {};   \node[anchor=west] at (26.0,0.18) {Pass 2 tables};
    \node[one, minimum width=0.38cm] at (32.0,0) {};   \node[anchor=west] at (33.0,0.18) {Pass 1 (\LinearPartition)};
  \end{scope}

  \begin{scope}
    \def\xpp{5.5}\def\xp{6.5}\def\xu{7.5}\def\xb{8.8}\def\xc{9.8}\def\xv{11.6}\def\xq{12.6}
    \def\xqq{13.6}\def\xf{15.2}\def\xj{16.2}\def\xn{19.5}
    \node[anchor=west, font=\footnotesize] at (0,1.62) {(a)~$\PKL$: the scored stem is A; partner B's right arm lies beyond the scan};
    \draw[black!75, line width=0.45pt] (0,0) -- (\xn,0);
    \draw[black!45, densely dashed] (\xq,-0.95) -- (\xq,1.38);
    \LRarc{stemA!60, fut}{\xpp}{\xqq}{1.45}               %
    \LRarc{stemA, ours}{\xp}{\xq}{1.2}                    %
    \LRarc{stemA, ours}{\xu}{\xv}{0.82}                   %
    \LRarc{passtwo, fut}{\xb}{\xj}{1.3}                   %
    \LRarc{passtwo, fut}{\xc}{\xf}{0.98}                  %
    \foreach \x/\l in {0/1,\xpp/p',\xp/p,\xu/u,\xb/x,\xc/c,\xv/v,\xq/q,\xqq/q',\xf/f,\xj/j,\xn/n}
      \node[below, inner sep=1.2pt] at (\x,0) {$\l$};
    \LRcell{scan}{0}{\xpp}{$\Cpref(p'{-}1)$}
    \LRcell{lazy}{\xpp}{\xp}{$\hG$}
    \LRcell{inside}{\xp}{\xu}{}
    \LRcell{scan}{\xu}{\xb}{$\Fone$}
    \LRcell{pre}{\xb}{\xc}{$\hV$}
    \LRcell{scan}{\xc}{\xv}{$\Ftwo$}
    \LRcell{inside}{\xv}{\xq}{}
    \LRcell{lazy}{\xq}{\xqq}{$\hG$}
    \LRcell{pre}{\xqq}{\xf}{$\Fthree$}
    \LRcell{pre}{\xf}{\xj}{$\hV$}
    \LRcell{one}{\xj}{\xn}{$\Sbar$, in $\hV$}
  \end{scope}

  \begin{scope}[shift={(20.9,0)}]
    \def\xi{1.4}\def\xa{2.4}\def\xpp{5.5}\def\xp{6.5}\def\xu{7.5}\def\xd{8.7}\def\xe{9.7}
    \def\xv{11.6}\def\xq{12.6}\def\xqq{13.6}\def\xn{19.5}
    \node[anchor=west, font=\footnotesize] at (0,1.62) {(b)~$\PKR$: the scored stem is B; partner A is behind the scan};
    \draw[black!75, line width=0.45pt] (0,0) -- (\xn,0);
    \draw[black!45, densely dashed] (\xq,-0.95) -- (\xq,1.38);
    \LRarc{stemA!60, fut}{\xpp}{\xqq}{1.45}               %
    \LRarc{stemA, ours}{\xp}{\xq}{1.2}                    %
    \LRarc{stemA, ours}{\xu}{\xv}{0.82}                   %
    \LRarc{stemA!38, built}{\xi}{\xe}{1.3}                %
    \LRarc{stemA!38, built}{\xa}{\xd}{0.98}               %
    \foreach \x/\l in {0/1,\xi/i,\xa/a,\xpp/p',\xp/p,\xu/u,\xd/d,\xe/e,\xv/v,\xq/q,\xqq/q',\xn/n}
      \node[below, inner sep=1.2pt] at (\x,0) {$\l$};
    \LRcell{scan}{0}{\xi}{$\Cpref$}
    \LRcell{scan}{\xi}{\xa}{A}
    \LRcell{scan}{\xa}{\xpp}{$\Fone$}
    \LRcell{lazy}{\xpp}{\xp}{$\hG$}
    \LRcell{inside}{\xp}{\xu}{}
    \LRcell{scan}{\xu}{\xd}{$\Ftwo$}
    \LRcell{scan}{\xd}{\xe}{A}
    \LRcell{scan}{\xe}{\xv}{$\Fthree$}
    \LRcell{inside}{\xv}{\xq}{}
    \LRcell{lazy}{\xq}{\xqq}{$\hG$}
    \LRcell{one}{\xqq}{\xn}{suffix $\Sbar(q'{+}1)$}
  \end{scope}
  \node[below, inner sep=1pt, text=black!55] at (12.6,-0.95) {scan};
  \node[below, inner sep=1pt, text=black!55] at (20.9+12.6,-0.95) {scan};
\end{tikzpicture}%


==> figs/fig_passflow.tex <==
\providecolor{stemA}{HTML}{3B4FA0}
\providecolor{passtwo}{HTML}{C9852B}
\providecolor{passone}{HTML}{C2185B}
\begin{tikzpicture}[font=\scriptsize, >=Stealth,
    box/.style={draw, rounded corners=2pt, align=center, inner sep=3pt, text width=4.1cm, line width=0.6pt},
    rank/.style={->, densely dashed, line width=0.6pt},
    lab/.style={font=\scriptsize, align=left, inner sep=1.5pt}]
  \node (seq) {sequence $x_1\cdots x_n$};
  \node[box, draw=passone, fill=passone!8, below=0.32cm of seq] (p1)
    {\textbf{Pass 1}: \LinearPartition,\\inside and outside, pseudoknot-free};
  \node[box, draw=passtwo, fill=passtwo!14, below=0.55cm of p1] (p2)
    {\textbf{Pass 2}: filler $\Qzpre$ and partner $\hV$,\\pseudoknot-free, before \LRDP};
  \node[box, draw=stemA, fill=stemA!7, below=0.55cm of p2] (p3)
    {\textbf{Pass 3}: beamed \LRDP scan;\\A's side $\hLam$ on demand};
  \node[below=0.32cm of p3] (out) {$\Zfn$, base-pair probabilities};
  \draw[->, line width=0.6pt] (seq) -- (p1);
  \draw[rank, passone] (p1) -- node[lab, right, xshift=2pt, text=passone!85!black] {$\Sbar$, kept states} (p2);
  \draw[rank, passtwo] (p2) -- node[lab, right, xshift=2pt, text=passtwo!85!black] {$\KL,\ \hV$} (p3);
  \draw[rank, passone] (p1.west) -- ++(-0.3,0) |- node[lab, pos=0.25, left, text=passone!85!black] {$\Sbar$} (p3.west);
  \draw[->, line width=0.9pt, stemA] (p3) -- (out);
\end{tikzpicture}%


==> figs/fig_pk_assembly_compact.tex <==
\input{figs/dp03fig_defs}%
\input{figs/l2rfig_defs}%
\begin{tikzpicture}[x=1bp, y=-1bp]
\useasboundingbox (0,0) rectangle (468,285.0);
\begin{scope}[shift={(0.00,-17.00)}, scale=1.000, transform shape]
\path[draw=black!28, line width=0.45bp, dash pattern=on 0.8bp off 1.3bp] (19.56,79.32) -- (19.56,119.58);
\path[draw={rgb,1:red,0.877;green,0.651;blue,0.45}, line width=0.45bp, dash pattern=on 0.8bp off 1.3bp] (45.39,79.32) -- (45.39,82.73);
\path[draw=black!28, line width=0.45bp, dash pattern=on 0.8bp off 1.3bp] (76.42,79.32) -- (76.42,119.58);
\path[draw=black!28, line width=0.45bp, dash pattern=on 0.8bp off 1.3bp] (138.48,79.32) -- (138.48,119.58);
\path[draw=black!28, line width=0.45bp, dash pattern=on 0.8bp off 1.3bp] (179.84,79.32) -- (179.84,119.58);
\path[draw=stemA, line width=0.75bp] (19.56,67.99) .. controls (19.56,41.52) and (179.84,41.52) .. (179.84,67.99);
\path[draw=stemA, line width=0.75bp] (45.39,67.99) .. controls (45.39,48.94) and (138.48,48.94) .. (138.48,67.99);
\path[fill=black!14, draw=black!55, line width=0.5bp] (50.58,67.99) -- (63.50,60.05) -- (76.42,67.99) -- cycle;
\path[draw=black!75, line width=0.5bp] (19.56,67.99) -- (76.42,67.99);
\path[draw=black!75, line width=0.5bp] (138.48,67.99) -- (179.84,67.99);
\path[fill={rgb,1:red,0.951;green,0.86;blue,0.78}] (47.50,68.18) -- (43.31,68.18) .. controls (42.76,68.18) and (42.32,68.63) .. (42.32,69.18) -- (42.32,77.23) .. controls (42.32,77.78) and (42.76,78.22) .. (43.31,78.22) -- (47.50,78.22) .. controls (48.05,78.22) and (48.49,77.78) .. (48.49,77.23) -- (48.49,69.18) .. controls (48.49,68.63) and (48.05,68.18) .. (47.50,68.18) -- cycle;
\path[draw=black, line width=0.6bp] (14.71,82.73) -- (184.68,82.73);
\path[draw=stemA, line width=0.75bp] (19.56,119.58) .. controls (19.56,93.11) and (179.84,93.11) .. (179.84,119.58);
\path[draw=stemA, line width=0.75bp] (76.42,119.58) -- (65.52,107.59) .. controls (92.88,102.23) and (138.48,106.24) .. (138.48,119.58);
\path[draw=black!75, line width=0.5bp] (19.56,119.58) -- (76.42,119.58);
\path[draw=black!75, line width=0.5bp] (138.48,119.58) -- (179.84,119.58);
\DPt{90.82}{41.84}{$\Qg_{i,a,d,e}$}
\DPt{85.41}{93.44}{$\Qgl_{i,x,d,e}$}
\DPt{78.5}{65.5}{\scriptsize$\Qz_{a+1,x-1}$}
\DPt{19.41}{75.78}{$i$}
\DPt{43.57}{75.78}{\textcolor{dpelim!80!black}{$a$}}
\DPt{69.61}{75.78}{$x{-}1$}
\DPt{136.26}{75.78}{$d$}
\DPt{178.44}{75.78}{$e$}
\DPt{19.41}{127.37}{$i$}
\DPt{69.61}{127.37}{$x$}
\DPt{136.26}{127.37}{$d$}
\DPt{178.44}{127.37}{$e$}
\end{scope}
\begin{scope}[shift={(-5.62,-17.00)}, scale=1.000, transform shape]
\path[draw=black!28, line width=0.45bp, dash pattern=on 0.8bp off 1.3bp] (261.92,79.32) -- (261.92,119.58);
\path[draw={rgb,1:red,0.877;green,0.651;blue,0.45}, line width=0.45bp, dash pattern=on 0.8bp off 1.3bp] (282.61,79.32) -- (282.61,82.73);
\path[draw=black!28, line width=0.45bp, dash pattern=on 0.8bp off 1.3bp] (313.63,79.32) -- (313.63,119.58);
\path[draw=black!28, line width=0.45bp, dash pattern=on 0.8bp off 1.3bp] (396.36,79.32) -- (396.36,119.58);
\path[draw=black!28, line width=0.45bp, dash pattern=on 0.8bp off 1.3bp] (417.03,79.32) -- (417.03,119.58);
\path[draw=stemB, line width=0.75bp] (261.92,67.99) .. controls (261.92,41.52) and (417.03,41.52) .. (417.03,67.99);
\path[draw=stemB, line width=0.75bp] (282.61,67.99) .. controls (282.61,48.94) and (396.36,48.94) .. (396.36,67.99);
\path[fill=black!14, draw=black!55, line width=0.5bp] (287.77,67.99) -- (300.69,60.05) -- (313.63,67.99) -- cycle;
\path[draw=black!75, line width=0.5bp] (261.92,67.99) -- (313.63,67.99);
\path[draw=black!75, line width=0.5bp] (396.36,67.99) -- (417.03,67.99);
\path[fill={rgb,1:red,0.951;green,0.86;blue,0.78}] (284.48,68.18) -- (280.74,68.18) .. controls (280.19,68.18) and (279.74,68.63) .. (279.74,69.18) -- (279.74,77.23) .. controls (279.74,77.78) and (280.19,78.22) .. (280.74,78.22) -- (284.48,78.22) .. controls (285.03,78.22) and (285.48,77.78) .. (285.48,77.23) -- (285.48,69.18) .. controls (285.48,68.63) and (285.03,68.18) .. (284.48,68.18) -- cycle;
\path[draw=black, line width=0.6bp] (257.07,82.73) -- (421.89,82.73);
\path[draw=stemB, line width=0.75bp] (261.92,119.58) .. controls (261.92,93.11) and (417.03,93.11) .. (417.03,119.58);
\path[draw=stemB, line width=0.75bp] (313.63,119.58) -- (307.17,107.59) .. controls (340.61,102.23) and (396.36,106.24) .. (396.36,119.58);
\path[draw=black!75, line width=0.5bp] (261.92,119.58) -- (313.63,119.58);
\path[draw=black!75, line width=0.5bp] (396.36,119.58) -- (417.03,119.58);
\DPt{329.37}{41.74}{$\Qg_{x,c,f,j}$}
\DPt{323.25}{93.33}{$\Qgl_{x,d,f,j}$}
\DPt{315.7}{65.5}{\scriptsize$\Qz_{c+1,d-1}$}
\DPt{260.09}{75.78}{$x$}
\DPt{281.20}{75.78}{\textcolor{dpelim!80!black}{$c$}}
\DPt{306.42}{75.78}{$d{-}1$}
\DPt{393.97}{75.78}{$f$}
\DPt{415.57}{75.78}{$j$}
\DPt{260.09}{127.37}{$x$}
\DPt{306.42}{127.37}{$d$}
\DPt{393.97}{127.37}{$f$}
\DPt{415.57}{127.37}{$j$}
\end{scope}
\begin{scope}[shift={(-5.62,-36.00)}, scale=1.000, transform shape]
\path[draw=black!28, line width=0.45bp, dash pattern=on 0.8bp off 1.3bp] (261.92,235.23) -- (261.92,275.48);
\path[draw=black!28, line width=0.45bp, dash pattern=on 0.8bp off 1.3bp] (313.63,235.23) -- (313.63,275.48);
\path[draw=black!28, line width=0.45bp, dash pattern=on 0.8bp off 1.3bp] (365.33,235.23) -- (365.33,275.48);
\path[draw={rgb,1:red,0.877;green,0.651;blue,0.45}, line width=0.45bp, dash pattern=on 0.8bp off 1.3bp] (396.36,235.23) -- (396.36,238.63);
\path[draw=black!28, line width=0.45bp, dash pattern=on 0.8bp off 1.3bp] (417.03,235.23) -- (417.03,275.48);
\path[draw=stemB, line width=0.75bp] (261.92,223.89) .. controls (261.92,197.42) and (417.03,197.42) .. (417.03,223.89);
\path[draw=stemB, line width=0.75bp] (313.63,223.89) -- (307.17,211.91) .. controls (340.61,206.55) and (396.36,210.56) .. (396.36,223.89);
\path[fill=black!14, draw=black!55, line width=0.5bp] (365.33,223.89) -- (378.25,215.96) -- (391.19,223.89) -- cycle;
\path[draw=black!75, line width=0.5bp] (261.92,223.89) -- (313.63,223.89);
\path[draw=black!75, line width=0.5bp] (365.33,223.89) -- (417.03,223.89);
\path[fill={rgb,1:red,0.951;green,0.86;blue,0.78}] (398.75,224.09) -- (393.97,224.09) .. controls (393.42,224.09) and (392.98,224.54) .. (392.98,225.09) -- (392.98,233.13) .. controls (392.98,233.68) and (393.42,234.13) .. (393.97,234.13) -- (398.75,234.13) .. controls (399.30,234.13) and (399.74,233.68) .. (399.74,233.13) -- (399.74,225.09) .. controls (399.74,224.54) and (399.30,224.09) .. (398.75,224.09) -- cycle;
\path[draw=black, line width=0.6bp] (257.07,238.63) -- (421.89,238.63);
\path[draw=stemB, line width=0.75bp] (261.92,275.48) .. controls (261.92,249.01) and (417.03,249.01) .. (417.03,275.48);
\path[draw=stemB, line width=0.75bp] (313.63,275.48) -- (307.17,263.5) .. controls (326.31,260.44) and (352.66,260.44) .. (371.79,263.5) -- (365.33,275.48);
\path[draw=black!75, line width=0.5bp] (261.92,275.48) -- (313.63,275.48);
\path[draw=black!75, line width=0.5bp] (365.33,275.48) -- (417.03,275.48);
\DPt{323.25}{197.65}{$\Qgl_{x,d,f,j}$}
\DPt{318.65}{249.24}{$\Qgr_{x,d,e,j}$}\DPt{350.0}{248.6}{\scriptsize\textcolor{black!65}{B with $F_2,F_3$; gap $d..e$}}
\DPt{334.0}{221.4}{\scriptsize$\Qz_{e+1,f-1}$}
\DPt{260.09}{231.69}{$x$}
\DPt{306.42}{231.69}{$d$}
\DPt{358.94}{231.69}{$e{+}1$}
\DPt{393.97}{231.69}{\textcolor{dpelim!80!black}{$f$}}
\DPt{415.57}{231.69}{$j$}
\DPt{260.09}{283.28}{$x$}
\DPt{306.42}{283.28}{$d$}
\DPt{358.94}{283.28}{$e$}
\DPt{415.57}{283.28}{$j$}
\end{scope}
\begin{scope}[shift={(-0.40,-127.60)}, scale=0.800, transform shape]
\path[draw=stemA, line width=0.75bp] (25.76,371.86) .. controls (25.76,352.96) and (147.03,352.96) .. (147.03,371.86);
\path[draw=stemA, line width=0.75bp] (68.79,371.86) -- (60.54,363.3) .. controls (81.23,359.48) and (115.74,362.34) .. (115.74,371.86);
\path[draw=black!75, line width=0.5bp] (25.76,371.86) -- (68.79,371.86);
\path[draw=black!75, line width=0.5bp] (115.74,371.86) -- (147.03,371.86);
\path[fill={rgb,1:red,0.951;green,0.86;blue,0.78}] (75.97,372.06) -- (61.61,372.06) .. controls (61.06,372.06) and (60.61,372.51) .. (60.61,373.06) -- (60.61,381.1) .. controls (60.61,381.65) and (61.06,382.1) .. (61.61,382.1) -- (75.97,382.1) .. controls (76.52,382.1) and (76.97,381.65) .. (76.97,381.1) -- (76.97,373.06) .. controls (76.97,372.51) and (76.52,372.06) .. (75.97,372.06) -- cycle;
\path[fill={rgb,1:red,0.951;green,0.86;blue,0.78}] (118.03,372.06) -- (113.44,372.06) .. controls (112.89,372.06) and (112.44,372.51) .. (112.44,373.06) -- (112.44,381.1) .. controls (112.44,381.65) and (112.89,382.1) .. (113.44,382.1) -- (118.03,382.1) .. controls (118.58,382.1) and (119.03,381.65) .. (119.03,381.1) -- (119.03,373.06) .. controls (119.03,372.51) and (118.58,372.06) .. (118.03,372.06) -- cycle;
\path[fill={rgb,1:red,0.951;green,0.86;blue,0.78}] (148.9,372.06) -- (145.16,372.06) .. controls (144.61,372.06) and (144.16,372.51) .. (144.16,373.06) -- (144.16,381.1) .. controls (144.16,381.65) and (144.61,382.1) .. (145.16,382.1) -- (148.9,382.1) .. controls (149.45,382.1) and (149.9,381.65) .. (149.9,381.1) -- (149.9,373.06) .. controls (149.9,372.51) and (149.45,372.06) .. (148.9,372.06) -- cycle;
\path[draw=stemB, line width=0.75bp] (72.7,407.58) .. controls (72.7,388.67) and (190.06,388.67) .. (190.06,407.58);
\path[draw=stemB, line width=0.75bp] (111.82,407.58) -- (106.93,399.02) .. controls (121.41,396.84) and (141.36,396.84) .. (155.83,399.02) -- (150.94,407.58);
\path[draw=black!75, line width=0.5bp] (72.7,407.58) -- (111.82,407.58);
\path[draw=black!75, line width=0.5bp] (150.94,407.58) -- (190.06,407.58);
\path[fill={rgb,1:red,0.951;green,0.86;blue,0.78}] (74.8,407.78) -- (70.61,407.78) .. controls (70.06,407.78) and (69.62,408.23) .. (69.62,408.78) -- (69.62,416.82) .. controls (69.62,417.37) and (70.06,417.82) .. (70.61,417.82) -- (74.8,417.82) .. controls (75.35,417.82) and (75.79,417.37) .. (75.79,416.82) -- (75.79,408.78) .. controls (75.79,408.23) and (75.35,407.78) .. (74.8,407.78) -- cycle;
\path[fill={rgb,1:red,0.951;green,0.86;blue,0.78}] (119.21,407.78) -- (104.43,407.78) .. controls (103.88,407.78) and (103.44,408.23) .. (103.44,408.78) -- (103.44,416.82) .. controls (103.44,417.37) and (103.88,417.82) .. (104.43,417.82) -- (119.21,417.82) .. controls (119.76,417.82) and (120.21,417.37) .. (120.21,416.82) -- (120.21,408.78) .. controls (120.21,408.23) and (119.76,407.78) .. (119.21,407.78) -- cycle;
\path[fill={rgb,1:red,0.951;green,0.86;blue,0.78}] (157.9,407.78) -- (143.98,407.78) .. controls (143.43,407.78) and (142.99,408.23) .. (142.99,408.78) -- (142.99,416.82) .. controls (142.99,417.37) and (143.43,417.82) .. (143.98,417.82) -- (157.9,417.82) .. controls (158.45,417.82) and (158.9,417.37) .. (158.9,416.82) -- (158.9,408.78) .. controls (158.9,408.23) and (158.45,407.78) .. (157.9,407.78) -- cycle;
\path[fill={rgb,1:red,0.462;green,0.517;blue,0.739}] (25.76,431.96) -- (25.76,428.56) -- (70.75,428.56) -- (70.75,431.96) -- cycle;
\path[fill={rgb,1:red,0.783;green,0.478;blue,0.426}] (70.75,431.96) -- (70.75,428.56) -- (113.78,428.56) -- (113.78,431.96) -- cycle;
\path[fill={rgb,1:red,0.462;green,0.517;blue,0.739}] (113.78,431.96) -- (113.78,428.56) -- (148.99,428.56) -- (148.99,431.96) -- cycle;
\path[fill={rgb,1:red,0.783;green,0.478;blue,0.426}] (148.99,431.96) -- (148.99,428.56) -- (190.06,428.56) -- (190.06,431.96) -- cycle;
\path[draw=black, line width=0.6bp] (21.51,456.9) -- (194.31,456.9);
\path[draw=black!28, line width=0.45bp, dash pattern=on 0.8bp off 1.3bp] (25.76,383.2) -- (25.76,489.79);
\path[draw=black!28, line width=0.45bp, dash pattern=on 0.8bp off 1.3bp] (190.06,383.2) -- (190.06,489.79);
\path[draw=black!85, line width=1.25bp] (25.76,489.79) .. controls (25.76,467.22) and (80.29,461.5) .. (107.91,472.64) .. controls (135.53,461.5) and (190.06,467.22) .. (190.06,489.79);
\path[draw=black!75, line width=0.5bp] (25.76,489.79) -- (190.06,489.79);
\DPt{24.45}{379.66}{$i$}
\DPt{61.51}{379.66}{\textcolor{dpelim!80!black}{$x$}}
\DPt{113.33}{379.66}{\textcolor{dpelim!80!black}{$d$}}
\DPt{145.06}{379.66}{\textcolor{dpelim!80!black}{$e$}}
\DPt{70.51}{415.37}{\textcolor{dpelim!80!black}{$x$}}
\DPt{104.33}{415.37}{\textcolor{dpelim!80!black}{$d$}}
\DPt{143.88}{415.37}{\textcolor{dpelim!80!black}{$e$}}
\DPt{188.05}{415.37}{$j$}
\DPt{36.07}{439.91}{$[i,x{-}1]$}
\DPt{79.03}{439.91}{$[x,d{-}1]$}
\DPt{123.46}{439.91}{$[d,e]$}
\DPt{156.95}{439.91}{$[e{+}1,j]$}
\DPtc{196.01}{432.25}{black!65}{$=$}
\DPtc{203.97}{432.25}{black!65}{$[i,j]$, no overlap}
\DPt{18.14}{492.36}{$i$}
\DPt{195.07}{492.36}{$j$}
\DPt{152.98}{368.05}{$\Qgl_{i,x,d,e}$}
\DPt{36.0}{406.0}{$\Qgr_{x,d,e,j}$}
\DPt{207.07}{491.50}{$\Qp_{i,j}$}
\end{scope}
\draw[black!22, line width=0.5bp, rounded corners=3bp] (0.25,0.25) rectangle (230.75,130.75);
\DPt{7.00}{10.07}{\footnotesize \textcolor{stemA}{\textbf{Step 1.}}\enspace Attach $F_1$ to stem A; eliminate \DPhl{a}}
\DPt{7.00}{127.11}{\footnotesize $\Qgl_{i,x,d,e}=\sum_a\Qg_{i,a,d,e}\,\Qz_{a+1,x-1}\,e^{-\beta_2/RT}$}
\draw[black!22, line width=0.5bp, rounded corners=3bp] (237.25,0.25) rectangle (467.75,130.75);
\DPt{244.00}{10.07}{\footnotesize \textcolor{stemB}{\textbf{Step 2.}}\enspace Attach $F_2$ to stem B; eliminate \DPhl{c}}
\DPt{244.00}{127.06}{\footnotesize $\Qgl_{x,d,f,j}=\sum_c\Qg_{x,c,f,j}\,\Qz_{c+1,d-1}\,e^{-\beta_2/RT}$}
\draw[black!22, line width=0.5bp, rounded corners=3bp] (237.25,137.25) rectangle (467.75,284.75);
\DPt{244.00}{147.07}{\footnotesize \textcolor{stemB}{\textbf{Step 3.}}\enspace Attach $F_3$ to stem B; eliminate \DPhl{f}}
\DPt{244.00}{263.97}{\footnotesize $\Qgr_{x,d,e,j}=\sum_f\Qgl_{x,d,f,j}\,\Qz_{e+1,f-1}$}
\draw[black!22, line width=0.5bp, rounded corners=3bp] (0.25,137.25) rectangle (230.75,284.75);
\DPt{7.00}{147.07}{\footnotesize \textbf{Step 4.}\enspace Join the two halves; eliminate \DPhl{x}, \DPhl{d}, \DPhl{e}}
\DPt{7.00}{278.50}{\footnotesize $\Qp_{i,j}=\sum_{x,d,e}\Qgl_{i,x,d,e}\,\Qgr_{x,d,e,j}$}
\draw[black!38, line width=1.2bp, rounded corners=2.5bp, -{Stealth[length=3.6bp, width=3.6bp]}] (15.13,96.91) -- (4.00,96.91) -- (4.00,165.35) -- (16.67,165.35);
\draw[black!38, line width=1.2bp, rounded corners=2.5bp, -{Stealth[length=3.6bp, width=3.6bp]}] (251.88,96.91) -- (241.00,96.91) -- (241.00,182.22) -- (249.58,182.22);
\draw[black!38, line width=1.2bp, rounded corners=2.5bp, -{Stealth[length=3.6bp, width=3.6bp]}] (251.88,233.82) -- (234.00,233.82) -- (234.00,193.93) -- (155.18,193.93);
\end{tikzpicture}%


==> figs/fig_states.tex <==
\input{figs/dp03fig_defs}%
\input{figs/l2rfig_defs}%
\begin{tikzpicture}[x=1bp, y=-1bp]
\useasboundingbox (0,0) rectangle (468,224.0);%
\node[anchor=base west, inner sep=0pt, font=\small] at (0,6) {(b)\enspace\textcolor{black!60}{shared building blocks}};
\node[anchor=base west, inner sep=0pt, font=\small] at (124,6) {(c)\enspace\textcolor{black!60}{\DPthree{} states}};
\node[anchor=base west, inner sep=0pt, font=\small] at (283,6) {(d)\enspace\textcolor{black!60}{our L2R states}};
\draw[black!22, line width=0.5bp] (118,0) -- (118,224.0) (277,0) -- (277,224.0);
\path[fill=white, draw=black!70, line width=0.6bp] (0.00,30.00) -- (11.02,21.42) -- (22.05,30.00) -- cycle;
\path[draw=black!75, line width=0.5bp] (0.00,30.00) -- (22.05,30.00);
\node[anchor=base west, inner sep=0pt, font=\scriptsize] at (-0.64,36.89) {$k$};
\node[anchor=base west, inner sep=0pt, font=\scriptsize] at (20.90,36.89) {$\ell$};
\node[anchor=base west, inner sep=0pt, font=\footnotesize] at (52.00,20.40) {$\Qx_{k,\ell}$};
\node[anchor=base west, inner sep=0pt, font=\scriptsize, text=black!65] at (52.00,31.20) {exterior loop};
\path[fill=black!7] (0.00,57.00) .. controls (0.00,45.57) and (22.05,45.57) .. (22.05,57.00) -- cycle;
\path[draw=black!80, line width=0.75bp] (0.00,57.00) .. controls (0.00,45.57) and (22.05,45.57) .. (22.05,57.00);
\path[draw=black!75, line width=0.5bp] (0.00,57.00) -- (22.05,57.00);
\node[anchor=base west, inner sep=0pt, font=\scriptsize] at (-0.64,63.90) {$k$};
\node[anchor=base west, inner sep=0pt, font=\scriptsize] at (20.90,63.90) {$\ell$};
\node[anchor=base west, inner sep=0pt, font=\footnotesize] at (52.00,47.40) {$\Qb_{k,\ell}$};
\node[anchor=base west, inner sep=0pt, font=\scriptsize, text=black!65] at (52.00,58.20) {$\pair{k}{\ell}$ paired};
\path[fill={rgb,1:red,0.931;green,0.954;blue,0.926}] (0.00,84.01) -- (11.02,75.43) -- (22.05,84.01) -- cycle;
\path[pattern=north east lines, pattern color=dpmline!75] (0.00,84.01) -- (11.02,75.43) -- (22.05,84.01) -- cycle;
\path[draw={rgb,1:red,0.306;green,0.541;blue,0.263}, line width=0.5bp] (0.00,84.01) -- (11.02,75.43) -- (22.05,84.01);
\path[draw=black!75, line width=0.5bp] (0.00,84.01) -- (22.05,84.01);
\node[anchor=base west, inner sep=0pt, font=\scriptsize] at (-0.64,90.90) {$k$};
\node[anchor=base west, inner sep=0pt, font=\scriptsize] at (20.90,90.90) {$\ell$};
\node[anchor=base west, inner sep=0pt, font=\footnotesize] at (52.00,74.40) {$\Qm_{k,\ell}$};
\node[anchor=base west, inner sep=0pt, font=\scriptsize, text=black!65] at (52.00,85.20) {multiloop, ${\ge}1$ branch};
\path[fill=black!14, draw=black!55, line width=0.5bp] (0.00,111.01) -- (11.02,102.43) -- (22.05,111.01) -- cycle;
\path[draw=black!75, line width=0.5bp] (0.00,111.01) -- (22.05,111.01);
\node[anchor=base west, inner sep=0pt, font=\scriptsize] at (-0.64,117.91) {$k$};
\node[anchor=base west, inner sep=0pt, font=\scriptsize] at (20.90,117.91) {$\ell$};
\node[anchor=base west, inner sep=0pt, font=\footnotesize] at (52.00,101.40) {$\Qz_{k,\ell}$};
\node[anchor=base west, inner sep=0pt, font=\scriptsize, text=black!65] at (52.00,112.20) {filler between arms};
\path[draw=stemA!35, line width=0.5bp] (0.00,138.01) .. controls (0.00,125.01) and (26.00,125.01) .. (26.00,138.01);
\path[draw=stemA!35, line width=0.45bp] (4.80,138.01) .. controls (4.80,129.41) and (21.20,129.41) .. (21.20,138.01);
\path[draw=stemB!35, line width=0.5bp] (11.60,138.01) .. controls (11.60,124.01) and (46.29,124.01) .. (46.29,138.01);
\path[draw=stemB!35, line width=0.45bp] (15.40,138.01) .. controls (15.40,128.01) and (38.60,128.01) .. (38.60,138.01);
\path[fill=black!8, draw=black!30, line width=0.4bp] (5.50,138.01) -- (8.20,134.01) -- (10.90,138.01) -- cycle;
\path[fill=black!8, draw=black!30, line width=0.4bp] (16.10,138.01) -- (18.30,134.01) -- (20.50,138.01) -- cycle;
\path[fill=black!8, draw=black!30, line width=0.4bp] (26.70,138.01) -- (32.30,132.81) -- (37.90,138.01) -- cycle;
\path[draw=black, line width=0.6bp] (0.00,138.01) -- (46.29,138.01);%
\begin{scope}\clip (-1,139.01) rectangle (18.99,118.01);\path[draw=stemA, line width=1.3bp] (0,138.01) .. controls (0,125.01) and (26,125.01) .. (26,138.01);\end{scope}
\begin{scope}\clip (18.99,139.01) rectangle (47.5,118.01);\path[draw=stemB, line width=1.3bp] (11.6,138.01) .. controls (11.6,124.01) and (46.29,124.01) .. (46.29,138.01);\end{scope}
\node[anchor=base west, inner sep=0pt, font=\scriptsize] at (-0.64,141.14) {$i$};%
\node[anchor=base west, inner sep=0pt, font=\scriptsize] at (48.48,141.14) {$j$};
\node[anchor=base west, inner sep=0pt, font=\footnotesize] at (55.00,128.40) {$\Qp_{i,j}$};
\node[anchor=base west, inner sep=0pt, font=\scriptsize, text=black!65] at (55.00,139.20) {pseudoknot on $[i,j]$};
\path[draw=stemA, line width=0.75bp] (124.00,30.00) .. controls (124.00,17.49) and (158.29,17.49) .. (158.29,30.00);
\path[draw=stemA, line width=0.75bp] (130.85,30.00) .. controls (130.85,21.84) and (151.43,21.84) .. (151.43,30.00);
\path[draw=black!75, line width=0.5bp] (124.00,30.00) -- (130.85,30.00);
\path[draw=black!75, line width=0.5bp] (151.43,30.00) -- (158.29,30.00);
\node[anchor=base west, inner sep=0pt, font=\scriptsize] at (122.51,36.89) {$i$};
\node[anchor=base west, inner sep=0pt, font=\scriptsize] at (129.58,36.89) {$a$};
\node[anchor=base west, inner sep=0pt, font=\scriptsize] at (150.31,36.89) {$d$};
\node[anchor=base west, inner sep=0pt, font=\scriptsize] at (157.01,36.89) {$e$};
\node[anchor=base west, inner sep=0pt, font=\footnotesize] at (186.80,20.40) {$\Qg_{i,a,d,e}$};
\node[anchor=base west, inner sep=0pt, font=\scriptsize, text=black!65] at (186.80,31.20) {stem $\pair{i}{e}$ over $\pair{a}{d}$, gap empty};
\path[draw=stemA, line width=0.75bp] (124.00,61.00) .. controls (124.00,48.49) and (158.29,48.49) .. (158.29,61.00);
\path[draw=stemA, line width=0.75bp] (135.76,61.00) -- (133.77,55.86) .. controls (140.39,53.57) and (151.43,55.28) .. (151.43,61.00);
\path[draw=black!75, line width=0.5bp] (124.00,61.00) -- (135.76,61.00);
\path[draw=black!75, line width=0.5bp] (151.43,61.00) -- (158.29,61.00);
\node[anchor=base west, inner sep=0pt, font=\scriptsize] at (122.51,67.90) {$i$};
\node[anchor=base west, inner sep=0pt, font=\scriptsize] at (134.62,67.90) {$x$};
\node[anchor=base west, inner sep=0pt, font=\scriptsize] at (150.31,67.90) {$d$};
\node[anchor=base west, inner sep=0pt, font=\scriptsize] at (157.01,67.90) {$e$};
\node[anchor=base west, inner sep=0pt, font=\footnotesize] at (186.80,51.40) {$\Qgl_{i,x,d,e}$};
\node[anchor=base west, inner sep=0pt, font=\scriptsize] at (186.80,62.20) {{\setlength{\fboxsep}{0.9pt}\fcolorbox{stemA!60}{stemA!14}{\strut A\,+\,$F_1$}}\ \textcolor{black!65}{gap $x..d{-}1$}};
\path[draw=stemB, line width=0.75bp] (124.00,88.00) .. controls (124.00,75.49) and (158.29,75.49) .. (158.29,88.00);
\path[draw=stemB, line width=0.75bp] (135.76,88.00) -- (133.77,82.86) .. controls (140.39,80.57) and (151.43,82.28) .. (151.43,88.00);
\path[draw=black!75, line width=0.5bp] (124.00,88.00) -- (135.76,88.00);
\path[draw=black!75, line width=0.5bp] (151.43,88.00) -- (158.29,88.00);
\node[anchor=base west, inner sep=0pt, font=\scriptsize] at (122.51,94.90) {$x$};
\node[anchor=base west, inner sep=0pt, font=\scriptsize] at (134.62,94.90) {$d$};
\node[anchor=base west, inner sep=0pt, font=\scriptsize] at (150.31,94.90) {$f$};
\node[anchor=base west, inner sep=0pt, font=\scriptsize] at (157.01,94.90) {$j$};
\node[anchor=base west, inner sep=0pt, font=\footnotesize] at (186.80,78.40) {$\Qgl_{x,d,f,j}$};
\node[anchor=base west, inner sep=0pt, font=\scriptsize] at (186.80,89.20) {{\setlength{\fboxsep}{0.9pt}\fcolorbox{stemB!60}{stemB!14}{\strut B\,+\,$F_2$}}\ \textcolor{black!65}{gap $d..f{-}1$}};
\path[draw=stemB, line width=0.75bp] (122.50,119.01) .. controls (122.50,106.49) and (156.79,106.49) .. (156.79,119.01);
\path[draw=stemB, line width=0.75bp] (134.26,119.01) -- (132.69,113.86) .. controls (136.81,112.56) and (142.49,112.56) .. (146.60,113.86) -- (145.04,119.01);
\path[draw=black!75, line width=0.5bp] (122.50,119.01) -- (134.26,119.01);
\path[draw=black!75, line width=0.5bp] (145.04,119.01) -- (156.79,119.01);
\node[anchor=base west, inner sep=0pt, font=\scriptsize] at (121.01,125.90) {$x$};
\node[anchor=base west, inner sep=0pt, font=\scriptsize] at (133.12,125.90) {$d$};
\node[anchor=base west, inner sep=0pt, font=\scriptsize] at (143.91,125.90) {$e$};
\node[anchor=base west, inner sep=0pt, font=\scriptsize] at (155.51,125.90) {$j$};
\node[anchor=base west, inner sep=0pt, font=\footnotesize] at (186.80,109.40) {$\Qgr_{x,d,e,j}$};
\node[anchor=base west, inner sep=0pt, font=\scriptsize] at (186.80,120.20) {{\setlength{\fboxsep}{0.9pt}\fcolorbox{stemB!60}{stemB!14}{\strut B\,+\,$F_2$\,+\,$F_3$}}\ \textcolor{black!65}{gap $d..e$}};
\path[draw=stemA, line width=0.8bp, dash pattern=on 2.19bp off 1.59bp] (124.00,166.01) .. controls (124.00,158.33) and (125.75,152.13) .. (127.92,152.13) -- (175.48,152.13);
\path[fill=stemA, draw=stemA, line width=0.54bp] (176.49,152.13) -- (175.12,151.40) -- (175.58,152.13) -- (175.12,152.86) -- cycle;
\path[draw=stemA, line width=0.75bp] (131.34,166.01) -- (137.72,157.43) -- (145.58,160.46) .. controls (152.57,153.90) and (172.00,155.74) .. (172.00,166.01);
\path[draw=stemA, line width=0.75bp] (151.92,166.01) .. controls (151.92,157.84) and (166.62,157.84) .. (166.62,166.01);
\path[draw=black!75, line width=0.5bp] (131.34,166.01) -- (151.92,166.01);
\path[draw=black!75, line width=0.5bp] (166.62,166.01) -- (172.00,166.01);
\node[anchor=base west, inner sep=0pt, font=\scriptsize] at (115.97,172.91) {$k{-}1$};
\node[anchor=base west, inner sep=0pt, font=\scriptsize] at (130.18,172.91) {$k$};
\node[anchor=base west, inner sep=0pt, font=\scriptsize] at (150.64,172.91) {$u$};
\node[anchor=base west, inner sep=0pt, font=\scriptsize] at (165.49,172.91) {$v$};
\node[anchor=base west, inner sep=0pt, font=\scriptsize] at (170.72,172.91) {$q_0$};
\node[anchor=base west, inner sep=0pt, font=\footnotesize] at (186.80,156.40) {$\Qgls_{k,u,v,q_0}$};
\node[anchor=base west, inner sep=0pt, font=\scriptsize] at (222.80,156.40) {{\setlength{\fboxsep}{0.9pt}\fcolorbox{black!45}{black!8}{\strut $\Qm$\,+\,$\Qg$}}};
\node[anchor=base west, inner sep=0pt, font=\scriptsize, text=black!65] at (186.80,167.90) {$p_0$ summed};
\path[draw=stemA, line width=0.8bp, dash pattern=on 2.19bp off 1.59bp] (174.04,193.01) .. controls (174.04,185.33) and (172.29,179.13) .. (170.12,179.13) -- (125.01,179.13);
\path[fill=stemA, draw=stemA, line width=0.54bp] (124.00,179.13) -- (125.37,179.86) -- (124.91,179.13) -- (125.37,178.39) -- cycle;
\path[draw=stemA, line width=0.75bp] (128.49,193.01) .. controls (128.49,182.74) and (146.92,180.90) .. (153.57,187.45) -- (160.81,184.43) -- (166.70,193.01);
\path[draw=stemA, line width=0.75bp] (133.87,193.01) .. controls (133.87,184.84) and (148.57,184.84) .. (148.57,193.01);
\path[draw=black!75, line width=0.5bp] (128.49,193.01) -- (133.87,193.01);
\path[draw=black!75, line width=0.5bp] (148.57,193.01) -- (166.70,193.01);
\node[anchor=base west, inner sep=0pt, font=\scriptsize] at (124.40,199.90) {$p_0$};
\node[anchor=base west, inner sep=0pt, font=\scriptsize] at (132.59,199.90) {$u$};
\node[anchor=base west, inner sep=0pt, font=\scriptsize] at (147.45,199.90) {$v$};
\node[anchor=base west, inner sep=0pt, font=\scriptsize] at (165.66,199.90) {$\ell$};
\node[anchor=base west, inner sep=0pt, font=\scriptsize] at (170.20,199.90) {$\ell{+}1$};
\node[anchor=base west, inner sep=0pt, font=\footnotesize] at (186.80,183.40) {$\Qgrs_{p_0,u,v,\ell}$};
\node[anchor=base west, inner sep=0pt, font=\scriptsize] at (222.80,183.40) {{\setlength{\fboxsep}{0.9pt}\fcolorbox{black!45}{black!8}{\strut $\Qg$\,+\,$\Qm$}}};
\node[anchor=base west, inner sep=0pt, font=\scriptsize, text=black!65] at (186.80,194.90) {$q_0$ summed};
\path[fill=black!14, draw=black!55, line width=0.5bp] (294.60,30.00) -- (298.00,26.50) -- (301.40,30.00) -- cycle;
\path[draw=black!75, line width=0.5bp] (293.00,30.00) -- (303.00,30.00);
\path[draw=stemA, line width=0.8bp, dash pattern=on 2.19bp off 1.59bp] (293.00,30.00) .. controls (293.00,25.80) and (295.60,22.40) .. (298.80,22.40) -- (325.00,22.40);
\path[fill=stemA, draw=stemA, line width=0.54bp] (326.00,22.40) -- (324.64,21.66) -- (325.10,22.40) -- (324.64,23.13) -- cycle;
\node[anchor=base, inner sep=0pt, font=\scriptsize] at (293.00,36.90) {$a$};
\node[anchor=base, inner sep=0pt, font=\scriptsize] at (303.00,36.90) {$x$};
\node[anchor=base, inner sep=0pt, font=\scriptsize] at (321.00,36.90) {$c$};
\node[anchor=base west, inner sep=0pt, font=\footnotesize] at (372.50,20.40) {$\Qlx_{a,x,c}$};
\node[anchor=base west, inner sep=0pt, font=\scriptsize] at (372.50,31.20) {{\setlength{\fboxsep}{0.9pt}\fcolorbox{stemA!60}{stemA!14}{\strut $F_1$\,+\,reserved arm $x..c$}}};
\path[draw=stemA, line width=0.75bp] (293.00,57.00) .. controls (293.00,46.40) and (331.00,46.40) .. (331.00,57.00);
\path[fill=black!14, draw=black!55, line width=0.5bp] (294.60,57.00) -- (298.00,53.50) -- (301.40,57.00) -- cycle;
\path[fill=black!14, draw=black!55, line width=0.5bp] (322.60,57.00) -- (326.00,53.50) -- (329.40,57.00) -- cycle;
\path[draw=black!75, line width=0.5bp] (293.00,57.00) -- (303.00,57.00);
\path[draw=black!75, line width=0.5bp] (321.00,57.00) -- (331.00,57.00);
\node[anchor=base, inner sep=0pt, font=\scriptsize] at (293.00,63.90) {$a$};
\node[anchor=base, inner sep=0pt, font=\scriptsize] at (303.00,63.90) {$x$};
\node[anchor=base, inner sep=0pt, font=\scriptsize] at (321.00,63.90) {$c$};
\node[anchor=base, inner sep=0pt, font=\scriptsize] at (331.00,63.90) {$d$};
\node[anchor=base west, inner sep=0pt, font=\footnotesize] at (372.50,47.40) {$\Qgrseed_{a,x,c,d}$};
\node[anchor=base west, inner sep=0pt, font=\scriptsize] at (372.50,58.20) {{\setlength{\fboxsep}{0.9pt}\fcolorbox{stemA!60}{stemA!14}{\strut $F_1$\,+\,$F_2$\,+\,A\textquoteright s one pair}}};
\path[draw=stemA, line width=0.75bp] (285.00,84.00) .. controls (285.00,67.30) and (339.00,67.30) .. (339.00,84.00);
\path[draw=stemA, line width=0.75bp] (303.00,84.00) -- (301.40,78.85) .. controls (306.00,77.60) and (318.00,77.60) .. (322.60,78.85) -- (321.00,84.00);
\path[draw=black!75, line width=0.5bp] (285.00,84.00) -- (303.00,84.00);
\path[draw=black!75, line width=0.5bp] (321.00,84.00) -- (339.00,84.00);
\node[anchor=base, inner sep=0pt, font=\scriptsize] at (285.00,90.90) {$i$};
\node[anchor=base, inner sep=0pt, font=\scriptsize] at (303.00,90.90) {$x$};
\node[anchor=base, inner sep=0pt, font=\scriptsize] at (321.00,90.90) {$c$};
\node[anchor=base, inner sep=0pt, font=\scriptsize] at (339.00,90.90) {$e$};
\node[anchor=base west, inner sep=0pt, font=\footnotesize] at (372.50,74.40) {$\Qgr_{i,x,c,e}$};
\node[anchor=base west, inner sep=0pt, font=\scriptsize] at (372.50,85.20) {{\setlength{\fboxsep}{0.9pt}\fcolorbox{stemA!60}{stemA!14}{\strut $F_1$\,+\,$F_2$\,+\,A}}};
\path[draw=stemA, line width=0.75bp] (285.00,111.00) .. controls (285.00,97.50) and (331.00,96.00) .. (339.00,106.20) -- (344.50,105.50) -- (348.00,111.00);
\path[draw=stemA, line width=0.75bp] (303.00,111.00) -- (301.40,105.85) .. controls (306.00,104.60) and (318.00,104.60) .. (322.60,105.85) -- (321.00,111.00);
\path[draw=black!75, line width=0.5bp] (285.00,111.00) -- (303.00,111.00);
\path[draw=black!75, line width=0.5bp] (321.00,111.00) -- (348.00,111.00);
\node[anchor=base, inner sep=0pt, font=\scriptsize] at (285.00,117.90) {$i$};
\node[anchor=base, inner sep=0pt, font=\scriptsize] at (303.00,117.90) {$x$};
\node[anchor=base, inner sep=0pt, font=\scriptsize] at (321.00,117.90) {$c$};
\node[anchor=base, inner sep=0pt, font=\scriptsize] at (348.00,117.90) {$f{-}1$};
\node[anchor=base west, inner sep=0pt, font=\footnotesize] at (372.50,101.40) {$\Qgrz_{i,x,c,f-1}$};
\node[anchor=base west, inner sep=0pt, font=\scriptsize] at (372.50,112.20) {{\setlength{\fboxsep}{0.9pt}\fcolorbox{stemA!60}{stemA!14}{\strut $F_1$\,+\,$F_2$\,+\,A\,+\,$F_3$}}\ \textcolor{black!65}{(to $f{-}1$)}};
\makeatletter\gdef\VQ@last{3}\expandafter\gdef\csname VQ@B0\endcsname{285}\expandafter\gdef\csname VQ@B1\endcsname{303}\expandafter\gdef\csname VQ@B2\endcsname{311}\expandafter\gdef\csname VQ@B3\endcsname{358}%
\begin{scope}\pgftransformnonlinear{\VQ@map}\begin{scope}[x=1pt,shift={(0,142)},yscale=1.45,line width=0.75bp]\def\stemAw{}\csname VQg@pg\endcsname\end{scope}\end{scope}\makeatother
\node[anchor=base, inner sep=0pt, font=\scriptsize] at (285.00,156.00) {$i$};
\node[anchor=base, inner sep=0pt, font=\scriptsize] at (303.00,156.00) {$x$};
\node[anchor=base, inner sep=0pt, font=\scriptsize] at (311.00,156.00) {$p$};
\node[anchor=base, inner sep=0pt, font=\scriptsize] at (358.00,156.00) {$q$};
\node[anchor=base west, inner sep=0pt, font=\footnotesize] at (372.50,132.40) {$\Qpg_{i,x,p,q}$};
\node[anchor=base west, inner sep=0pt, font=\scriptsize] at (372.50,143.20) {{\setlength{\fboxsep}{0.9pt}\fcolorbox{stemB!60}{stemB!14}{\strut $F_1$\,+\,$F_2$\,+\,A\,+\,$F_3$\,+\,B}}};
\path[draw=stemA, line width=0.8bp, dash pattern=on 2.19bp off 1.59bp] (285.00,186.00) .. controls (285.00,179.00) and (286.80,173.00) .. (289.00,173.00) -- (345.00,173.00);
\path[fill=stemA, draw=stemA, line width=0.54bp] (346.00,173.00) -- (344.60,172.27) -- (345.10,173.00) -- (344.60,173.73) -- cycle;
\path[draw=stemA, line width=0.75bp] (289.00,186.00) -- (293.50,177.40) -- (298.00,180.40) .. controls (304.00,173.50) and (339.00,175.00) .. (339.00,186.00);
\path[draw=stemA, line width=0.75bp] (303.00,186.00) -- (301.40,180.85) .. controls (306.00,179.60) and (318.00,179.60) .. (322.60,180.85) -- (321.00,186.00);
\path[draw=black!75, line width=0.5bp] (289.00,186.00) -- (303.00,186.00);
\path[draw=black!75, line width=0.5bp] (321.00,186.00) -- (339.00,186.00);

\node[anchor=base, inner sep=0pt, font=\scriptsize] at (290.00,192.90) {$i{+}1$};
\node[anchor=base, inner sep=0pt, font=\scriptsize] at (303.00,192.90) {$x$};
\node[anchor=base, inner sep=0pt, font=\scriptsize] at (321.00,192.90) {$c$};
\node[anchor=base, inner sep=0pt, font=\scriptsize] at (339.00,192.90) {$e_0$};
\node[anchor=base west, inner sep=0pt, font=\footnotesize] at (372.50,176.40) {$\Qtgls_{i+1,x,c,e_0}$};
\node[anchor=base west, inner sep=0pt, font=\scriptsize] at (416.50,176.40) {{\setlength{\fboxsep}{0.9pt}\fcolorbox{black!45}{black!8}{\strut $\Qm$\,+\,$\Qgr$}}};
\node[anchor=base west, inner sep=0pt, font=\scriptsize, text=black!65] at (372.50,187.90) {$i_0$ summed};
\path[draw=stemA, line width=0.8bp, dash pattern=on 2.19bp off 1.59bp] (344.00,213.00) .. controls (344.00,206.00) and (342.20,200.00) .. (340.00,200.00) -- (282.00,200.00);
\path[fill=stemA, draw=stemA, line width=0.54bp] (281.00,200.00) -- (282.40,200.73) -- (281.90,200.00) -- (282.40,199.27) -- cycle;
\path[draw=stemA, line width=0.75bp] (285.00,213.00) .. controls (285.00,202.00) and (324.00,200.50) .. (328.00,207.40) -- (332.50,204.40) -- (339.00,213.00);
\path[draw=stemA, line width=0.75bp] (303.00,213.00) -- (301.40,207.85) .. controls (306.00,206.60) and (318.00,206.60) .. (322.60,207.85) -- (321.00,213.00);
\path[draw=black!75, line width=0.5bp] (285.00,213.00) -- (303.00,213.00);
\path[draw=black!75, line width=0.5bp] (321.00,213.00) -- (339.00,213.00);
\node[anchor=base, inner sep=0pt, font=\scriptsize] at (285.00,219.90) {$i_0$};
\node[anchor=base, inner sep=0pt, font=\scriptsize] at (303.00,219.90) {$x$};
\node[anchor=base, inner sep=0pt, font=\scriptsize] at (321.00,219.90) {$c$};
\node[anchor=base, inner sep=0pt, font=\scriptsize] at (339.00,219.90) {$e{-}1$};
\node[anchor=base west, inner sep=0pt, font=\footnotesize] at (372.50,203.40) {$\Qtgrs_{i_0,x,c,e-1}$};
\node[anchor=base west, inner sep=0pt, font=\scriptsize] at (416.50,203.40) {{\setlength{\fboxsep}{0.9pt}\fcolorbox{black!45}{black!8}{\strut $\Qgr$\,+\,$\Qm$}}};
\node[anchor=base west, inner sep=0pt, font=\scriptsize, text=black!65] at (372.50,214.90) {$e_0$ summed};
\node[anchor=base west, inner sep=0pt, font=\scriptsize\bfseries, text=black!70] at (124.00,142.00) {Multiloop helpers};
\draw[black!30, line width=0.4bp] (124.00,144.00) -- (274.00,144.00);
\node[anchor=base west, inner sep=0pt, font=\scriptsize\bfseries, text=black!70] at (283.00,166.00) {Multiloop helpers};
\draw[black!30, line width=0.4bp] (283.00,168.00) -- (366.00,168.00);%
\end{tikzpicture}%

